Maximal curves over finite fields and a modular isogeny

We prove the existence of curves of genus $7$ and $12$ over the field with $11^5$ elements, reaching the Hasse-Weil-Serre upper bound. These curves are quotients of modular curves and we give explicit equations. We compute the number of points of many quotient modular curves in the same family without providing equations. For various pairs (genus, finite field) we find new records for the largest known number of points. In other instances we find quotient modular curves that are maximal, matching already known results. To perform these computations, we provide a generalization of Chen's isogeny result.

==> (inline-0) <==
\begin{array}{cccc}
g & \mathbb{F}_{2} & \mathbb{F}_{2^2} & \mathbb{F}_{2^3}\\
\toprule
 1  & (11,1)\{\},5  & (1,11)\{ 1 \},9  & (1,7)\{\},14 \\
 2  & (67,1)\{ 1 \},6  & (23,1)\{\},10  & (35,1)\{ 2 \},16   \\
 3  & (97,1)\{ 1 \},7  & (17,5)\{ 1 ; 2 \},14  & (3,7)\{ 1, 2 \},16   \\
 4  & (47,3)\{ 1 ; 2 \},7  & (1,11)\{\},15  & (119,1)\{ 2 \},16   \\
 5  & (145,1)\{ 1, 2 \},8  & (209,1)\{ 1, 2 \},17  & (3,7)\{ 2 \},17    \\
 6  & (223,1)\{ 1 \},9  & (299,1)\{ 1, 2 \},20  & (9,7)\{ 1 ; 2 \},17   \\
 7  & (187,1)\{ 1, 2 \},10  & (189,1)\{ 1, 2 \},21  & (35,3)\{ 1, 2, 3 \},16    \\
 8  & (427,1)\{ 1 ; 2 \},10  & (545,1)\{ 1 ; 2 \},22  & (175,1)\{ 2 \},25    \\
 9  & (273,1)\{ 2 ; 3 \},10  & (341,1)\{ 1, 2 \},25  & (3,7)\{\},26  \\
 10  & (307,1)\{ 1 \},10  & (13,15)\{ 1 ; 3 ; 2 \},27  & (343,1)\{ 1 \},17    \\
 11  & (253,1)\{ 1, 2 \},11  & (285,1)\{ 2, 3 \},26  & (35,3)\{ 3 \},24   \\
 12  & (219,1)\{ 2 \},11  & (15,7)\{ 1 ; 2, 3 \},29  & (9,7)\{ 1, 2 \},17    \\
 13  & (399,1)\{ 2 ; 3 \},12  & (135,1)\{\},30  & (621,1)\{ 1 ; 2 \},22    \\
 14  & (115,3)\{ 2 ; 1, 3 \},10  & (155,3)\{ 2 ; 1, 3 \},32  & (115,3)\{ 2 ; 1, 3 \},16  \\
 15  & (433,1)\{ 1 \},13  & (879,1)\{ 1 ; 2 \},33  & (9,7)\{ 1 \},26 \\
 16  & (291,1)\{ 2 \},13  & (569,1)\{ 1 \},34  & (561,1)\{ 1 ; 2, 3 \},18    \\
 17  & (309,1)\{ 2 \},12  & (5,11)\{ 1, 2 \},36  & (39,5)\{ 1 ; 2, 3 \},21   \\
 18  & (427,1)\{ 1, 2 \},13  & (897,1)\{ 1 ; 2, 3 \},36  & (1155,1)\{ 4 ; 1, 3 ; 2, 3 \},18    \\
 19  & (493,1)\{ 1, 2 \},14  & \mathbf{(545,1)\{ 1, 2 \},40}  & (13,7)\{ 1, 2 \},22  \\
 20  & (805,1)\{ 2 ; 1, 3 \},13  & (861,1)\{ 3 ; 1, 2 \},38  & (805,1)\{ 2 ; 1, 3 \},19    \\
 21  & (517,1)\{ 1, 2 \},13  & (689,1)\{ 1, 2 \},44  & (245,1)\{\},28  \\
 22  & (577,1)\{ 1 \},16  & \mathbf{(121,3)\{ 1, 2 \},43}  & (175,3)\{ 3 ; 1, 2 \},25   \\
 23  & (345,1)\{ 2, 3 \},14  & (483,1)\{ 2, 3 \},44  & (219,1)\{\},18  \\
 24  & (643,1)\{ 1 \},16  & (1469,1)\{ 1 ; 2 \},44  & (765,1)\{ 2 ; 1, 3 \},21    \\
 25  & (795,1)\{ 1 ; 2, 3 \},15  & (13,15)\{ 2 ; 1, 3 \},48  & (175,3)\{ 2 ; 3 \},24 \\
 26  & (203,3)\{ 1 ; 2, 3 \},15  & (259,3)\{ 1 ; 2, 3 \},49  & (1029,1)\{ 1 ; 2 \},21   \\
 27  & (733,1)\{ 1 \},16  & (945,1)\{ 2 ; 1, 3 \},49  & (1191,1)\{ 1 ; 2 \},21   \\
 28  & (787,1)\{ 1 \},15  & (941,1)\{ 1 \},52  & (175,3)\{ 1 ; 3 \},25\\
 29  & (697,1)\{ 1, 2 \},16  & \mathbf{(1091,1)\{ 1 \},55}  & (95,3)\{ 2 \},26    \\
 30  & (1263,1)\{ 1 ; 2 \},16  & (319,3)\{ 1 ; 2, 3 \},53  & (1035,1)\{ 2 ; 1, 3 \},23   \\
 31  & (517,3)\{ 1 ; 3 ; 2 \},14  & (1,57)\{ 1 ; 2 \},54  & (621,1)\{ 2 \},32    \\
 32  & (57,5)\{ 2 ; 3 \},16  & (245,3)\{ 2 ; 1, 3 \},55  & (235,3)\{ 2 ; 1, 3 \},26  \\
 33  & (817,1)\{ 1, 2 \},19  & (349,3)\{ 1 ; 2 \},56  & (665,1)\{ 1, 2, 3 \},22   \\
 34  & (943,1)\{ 1, 2 \},18  & (1109,1)\{ 1 \},60  & (943,1)\{ 1, 2 \},21  \\
 35  & (561,1)\{ 2, 3 \},20  & (1139,1)\{ 1, 2 \},61  & (7,15)\{ 3 \},22    \\
 36  & (1065,1)\{ 1, 3 ; 2, 3 \},16  & (305,3)\{ 1 ; 3 \},59  & (245,3)\{ 1 ; 2, 3 \},23  \\
 37  & (669,1)\{ 2 \},18  & (675,1)\{ 2 \},63  & (15,7)\{ 2 \},26    \\
 38  & (1479,1)\{ 1 ; 2, 3 \},17  & \mathbf{(29,7)\{ 1, 2 \},65}  & (997,1)\{ 1 \},21    \\
 39  & (913,1)\{ 1, 2 \},17  & \mathbf{(897,1)\{ 2, 3 \},68}  & (665,1)\{ 2, 3 \},26 \\
 40  & (353,3)\{ 1 ; 2 \},20  & (1559,1)\{ 1 \},66  & (353,3)\{ 1 ; 2 \},23    \\
 41  & (1281,1)\{ 2 ; 3 \},20  & (1391,1)\{ 1, 2 \},65  & (715,1)\{ 2 \},28 \\
 42  & (1123,1)\{ 1 \},21  & (1361,1)\{ 1 \},73  & (1123,1)\{ 1 \},24    \\
 43  & (973,1)\{ 1, 2 \},19  & (1635,1)\{ 1 ; 2, 3 \},68  & (13,7)\{\},26    \\
 44  & (1147,1)\{ 1, 2 \},21  & \mathbf{(1169,1)\{ 1, 2 \},70}  & (1731,1)\{ 1 ; 2 \},23\\
 45  & (1207,1)\{ 1, 2 \},20  & (451,3)\{ 1 ; 2, 3 \},74  & (31,7)\{ 1, 2 \},24  \\
 46  & (2257,1)\{ 1 ; 2 \},18  & (1349,1)\{ 1, 2 \},76  & (1863,1)\{ 1 ; 2 \},25    \\
 47  & (377,3)\{ 1 ; 2, 3 \},18  & \mathbf{(51,7)\{ 1 ; 2, 3 \},75}  & (1155,1)\{ 1, 4 ; 2, 4 \},26\\
 48  & (1237,1)\{ 1 \},21  & (1679,1)\{ 1, 2 \},76  & (1237,1)\{ 1 \},27    \\
 49  & (1683,1)\{ 1 ; 2, 3 \},20  & \mathbf{(1023,1)\{ 2, 3 \},82}  & (735,1)\{ 1, 2 \},28  \\
 50  & (1929,1)\{ 1 ; 2 \},21  & (2067,1)\{ 2 ; 3 \},78  & (1929,1)\{ 1 ; 2 \},24
 \end{array}
\begin{array}{ccccc}
g  &\mathbb{F}_{2^4}  &\mathbb{F}_{2^5} &\mathbb{F}_{2^6} &\mathbb{F}_{2^7} \\
\toprule
 1  & (3,5)\{ 1 \},25  & (11,3)\{ 1 ; 2 \},44  & (1,11)\{ 1 \},81  & (11,1)\{\},145   \\
 2    & (1,9)\{\},31  & (13,3)\{ 2 \},51  & (3,7)\{ 1 ; 2 \},91  & (23,1)\{\},172   \\
 3   & (43,1)\{\},33  & (11,3)\{ 2 \},63  & (105,1)\{ 1 ; 2 \},103  & (33,1)\{\},174   \\
 4  & (69,1)\{ 1 \},32  & (61,1)\{\},53  & (1,15)\{ 1 \},119  & (29,3)\{ 1, 2 \},215   \\
 5   & (555,1)\{ 1 ; 3 ; 2 \},33  & (13,3)\{\},62  & (35,3)\{ 1, 3 ; 2, 3 \},129  & (213,1)\{ 2 \},198   \\
 6   & (111,1)\{ 2 \},45  & (297,1)\{ 1 ; 2 \},66  & (117,1)\{ 2 \},143  & (153,1)\{ 2 \},199   \\
 7    & (135,1)\{ 1 \},39  & (423,1)\{ 1 ; 2 \},56  & (1,15)\{\},110  & (69,1)\{\},228   \\
 8  & (37,3)\{ 2 \},43  & (155,1)\{ 1 \},64  & (5,9)\{ 1 \},113  & (273,1)\{ 1 ; 2 \},201   \\
 9   & (171,1)\{ 2 \},62  & (195,1)\{ 1, 3 \},64  & (255,1)\{ 2 ; 3 \},153  & (483,1)\{ 1, 3 ; 2, 3 \},285   \\
 10  & (127,1)\{\},40  & (65,3)\{ 1, 3 ; 2, 3 \},67  & (175,3)\{ 1 ; 3 ; 2 \},126  & (483,1)\{ 1 ; 2, 3 \},215   \\
 11  & (43,3)\{ 1 \},43  & (247,1)\{ 2 \},65  & (35,3)\{ 1, 3 \},136  & (207,1)\{ 1 \},228   \\
 12   & (513,1)\{ 1 ; 2 \},56  & (47,3)\{ 2 \},59  & (85,3)\{ 1, 3 ; 2, 3 \},143  & (321,1)\{ 2 \},269   \\
 13  & (9,5)\{\},60  & (265,1)\{ 2 \},76  & (195,1)\{ 3 \},142  & (1105,1)\{ 1 ; 3 ; 2 \},211   \\
 14  & (15,7)\{ 3 ; 1, 2 \},51  & (297,1)\{ 2 \},93  & (3,11)\{ 2 \},135  & (645,1)\{ 2 ; 3 \},231   \\
 15  & (555,1)\{ 2 ; 3 \},61  & (79,3)\{ 2 \},72  & (279,1)\{ 2 \},170  & (483,1)\{ 1 ; 2 \},229   \\
 16   & (23,5)\{ 2 \},50  & (445,1)\{ 2 \},73  & (9,7)\{ 2 \},237  & (375,1)\{ 2 \},268   \\
 17   & (65,3)\{ 1 \},52  & (427,1)\{ 2 \},67  & (309,1)\{ 2 \},170  & (273,1)\{ 2 \},232   \\
 18   & (333,1)\{ 2 \},83  & (423,1)\{ 2 \},97  & (365,1)\{ 2 \},153  & (145,3)\{ 1 ; 3 \},283   \\
 19  & (627,1)\{ 1 ; 3 \},55  & (65,3)\{ 2, 3 \},84  & (351,1)\{ 2 \},207  & (285,1)\{ 3 \},284   \\
 20   & (777,1)\{ 1 ; 3 \},65  & (437,1)\{ 2 \},64  & (1,33)\{ 2 \},151  & (861,1)\{ 1, 3 ; 2, 3 \},227   \\
 21  & (39,5)\{ 1 ; 3 \},65  & (209,3)\{ 2 ; 1, 3 \},65  & (441,1)\{ 2 \},188  & (963,1)\{ 1 ; 2 \},258   \\
 22   & (741,1)\{ 1 ; 3 \},67  & (1365,1)\{ 3 ; 2, 4 ; 1, 2 \},67  & (511,1)\{ 2 \},162  & (1255,1)\{ 1 ; 2 \},232   \\
 23   & (209,3)\{ 3 ; 1, 2 \},62  & (435,1)\{ 3 \},84  & (385,1)\{ 1 \},152  & (483,1)\{ 2, 3 \},312   \\
 24  & (185,3)\{ 3 ; 1, 2 \},67  & (5,21)\{ 3 ; 1, 2 \},77  & (1339,1)\{ 1 ; 2 \},138  & (527,1)\{ 2 \},240   \\
 25    & (85,3)\{ 3 \},72  & (95,3)\{ 3 \},80  & (539,1)\{ 2 \},220  & (855,1)\{ 1 ; 3 \},284   \\
 26  & (69,5)\{ 1 ; 2, 3 \},64  & (1365,1)\{ 2 ; 1 ; 4 \},72  & (765,1)\{ 2 ; 3 \},199  & (545,1)\{ 1 \},229   \\
 27   & (91,3)\{ 1 \},80  & (247,3)\{ 3 ; 1, 2 \},77  & (707,1)\{ 2 \},157  & (107,3)\{ 2 \},271   \\
 28    & (513,1)\{ 2 \},108  & (1325,1)\{ 1 ; 2 \},91  & (175,3)\{ 1 ; 3 \},167  & (639,1)\{ 2 \},387   \\
 29    & (1295,1)\{ 3 ; 1, 2 \},80  & (465,1)\{ 1, 2 \},66  & (1085,1)\{ 1 ; 3 \},164  & (435,1)\{ 1, 3 \},262   \\
 30   & (2553,1)\{ 1 ; 3 ; 2 \},63  & (209,3)\{ 1 ; 2 \},86  & (77,5)\{ 3 ; 1, 2 \},155  & (203,3)\{ 1 ; 3 \},241   \\
 31    & (975,1)\{ 1 ; 3 \},73  & (247,3)\{ 2 ; 3 \},80  & (9,7)\{\},186  & (483,1)\{ 2 \},232   \\
 32   & (1505,1)\{ 2 ; 1, 3 \},71  & (7,11)\{ 1 \},107  & (579,1)\{ 2 \},161  & (1311,1)\{ 1, 3 ; 2, 3 \},221   \\
 33    & (363,1)\{\},72  & (19,7)\{ 1 \},65  & (603,1)\{ 2 \},182  & (43,5)\{ 2 \},311   \\
 34    & (2145,1)\{ 2 ; 3 ; 1, 4 \},77  & (253,3)\{ 1 ; 2 \},77  & (737,1)\{ 2 \},170  & (685,1)\{ 2 \},205   \\
 35   & (15,7)\{ 1, 2 \},94  & (585,1)\{ 2, 3 \},124  & (775,1)\{ 2 \},270  & (955,1)\{ 2 \},310   \\
 36   & (1547,1)\{ 1 ; 2, 3 \},71  & (1305,1)\{ 3 ; 1, 2 \},87  & (157,3)\{ 2 \},171  & (749,1)\{ 2 \},297   \\
 37   & (555,1)\{ 3 \},98  & (7,15)\{ 2 \},82  & (23,7)\{ 2 \},196  & (145,3)\{ 1, 3 \},310   \\
 38    & (301,3)\{ 1 ; 2, 3 \},79  & (847,1)\{ 1 \},69  & (2145,1)\{ 4 ; 1, 3 ; 2, 3 \},163  & (1435,1)\{ 2 ; 3 \},286   \\
 39   & (627,1)\{ 3 \},92  & (143,3)\{ 3 \},80  & (585,1)\{ 3 \},242  & (1449,1)\{ 1 ; 2, 3 \},288   \\
 40   & (391,3)\{ 2 ; 1, 3 \},72  & (1305,1)\{ 2 ; 3 \},67  & (1,45)\{ 1 \},197  & (1305,1)\{ 1, 3 ; 2, 3 \},231   \\
 41  &  (375,1)\{\},78  & (53,5)\{ 2 \},112  & (715,1)\{ 3 \},174  & (861,1)\{ 2, 3 \},312   \\
 42  &  (2103,1)\{ 1 ; 2 \},80  & (1495,1)\{ 1 ; 3 \},63  & (1505,1)\{ 2 ; 3 \},174  & (319,3)\{ 1 ; 3 \},284   \\
 43   & (39,5)\{ 1, 3 \},96  & (1365,1)\{ 1, 4 ; 2, 3, 4 \},84  & (1155,1)\{ 2 ; 1, 3 \},170  & (39,5)\{ 2 \},308   \\
 44    & (1169,1)\{ 1, 2 \},78  & (1653,1)\{ 3 ; 1, 2 \},68  & (1111,1)\{ 2 \},168  & (2415,1)\{ 1 ; 2, 3 ; 3, 4 \},234   \\
 45   & (741,1)\{ 3 \},100  & (693,1)\{ 3 \},124  & (1545,1)\{ 2 ; 3 \},202  & (925,1)\{ 2 \},302   \\
 46   & (4403,1)\{ 1 ; 3 ; 2 \},82  & (47,9)\{ 1 ; 2 \},94  & (9,11)\{ 2 \},259  & (341,3)\{ 1, 3 ; 2, 3 \},289   \\
 47  & (1073,1)\{ 2 \},92  & (891,1)\{ 2 \},93  & (211,3)\{ 2 \},216  & (963,1)\{ 2 \},465   \\
 48   & (1887,1)\{ 2 ; 3 \},96  & (803,3)\{ 1 ; 3 ; 2 \},57  & (965,1)\{ 2 \},201  & (1177,1)\{ 2 \},285   \\
 49    & (777,1)\{ 3 \},120  & (1079,1)\{ 2 \},77  & (1545,1)\{ 3 ; 1, 2 \},225  & (1255,1)\{ 2 \},380   \\
 50    & (2639,1)\{ 1 ; 2, 3 \},92  & (1885,1)\{ 1 ; 2 \},73  & (93,5)\{ 1 ; 3 \},206  & (355,3)\{ 2 ; 3 \},287
 \end{array}
\begin{array}{cccccc}
g & \mathbb{F}_{3} & \mathbb{F}_{3^2} & \mathbb{F}_{3^3} &\mathbb{F}_{3^4}  &\mathbb{F}_{3^5} \\
\toprule
  1  & (23,2)\{ 1, 2 \},7  & (1,7)\{\},16  & (1,10)\{ 2 \},38  & (1,10)\{ 2 \},96  & (1,11)\{ 1 \},275   \\
 2  & (28,1)\{\},8  & (2,5)\{\},20  & (11,4)\{ 2 \},44  & (23,1)\{\},116  & (7,5)\{ 1, 2 \},306   \\
 3  & (52,1)\{ 2 \},10  & (64,1)\{\},28  & (29,2)\{ 2 \},46  & (25,2)\{\},124  & (4,5)\{ 2 \},304   \\
 4  & (74,1)\{ 2 \},11  & (14,5)\{ 1 ; 2, 3 \},30  & (41,2)\{ 2 \},44  & (80,1)\{ 2 \},138  & (85,1)\{ 2 \},346   \\
 5  & (106,1)\{ 2 \},12  & (2,7)\{\},32  & (110,1)\{ 3 \},52  & (46,1)\{\},132  & (14,5)\{ 2 ; 3 \},366   \\
 6  & (170,1)\{ 2 ; 3 \},13  & \mathbf{(398,1)\{ 1 ; 2 \},37}  & (8,5)\{ 1 \},56  & (95,2)\{ 2, 3 \},142  & (121,1)\{\},364   \\
 7  & (266,1)\{ 1 ; 2, 3 \},13  & (238,1)\{ 2, 3 \},40  & (62,1)\{\},54  & (122,1)\{ 1 \},137  & (380,1)\{ 2 ; 3 \},366   \\
 8  & (127,2)\{ 1, 2 \},12  & (91,2)\{ 3 \},42  & (23,4)\{ 2 \},44  & (101,1)\{\},152  & (205,2)\{ 3 ; 1, 2 \},396   \\
 9  & (148,1)\{ 2 \},16  & (128,1)\{\},48  & (7,8)\{ 2 \},52  & (160,1)\{ 2 \},176  & \mathbf{(85,2)\{ 3 \},464}   \\
 10  & (277,1)\{ 1 \},16  & (220,1)\{ 2, 3 \},54  & (170,1)\{ 1, 3 \},52  & (260,1)\{ 2 ; 3 \},180  & (191,2)\{ 2 \},383   \\
 11  & (170,1)\{ 2, 3 \},16  & (439,1)\{ 1 \},53  & (104,1)\{\},56  & (115,1)\{\},164  & (14,5)\{ 2, 3 \},366   \\
 12  & (410,1)\{ 1 ; 2, 3 \},16  & \mathbf{(28,5)\{ 2 ; 3 \},58}  & (119,2)\{ 1, 2 \},54  & (37,4)\{ 2 \},166  & (28,5)\{ 2 ; 3 \},484   \\
 13  & (212,1)\{ 2 \},18  & (632,1)\{ 1 ; 2 \},56  & (220,1)\{ 3 \},72  & (224,1)\{ 1 \},168  & (632,1)\{ 1 ; 2 \},448   \\
 14  & (554,1)\{ 1 ; 2 \},18  & \mathbf{(734,1)\{ 1 ; 2 \},59}  & (124,1)\{\},56  & (122,1)\{\},160  & (595,2)\{ 3 ; 2, 4 ; 1, 2 \},370   \\
 15  & (413,1)\{ 1, 2 \},18  & (1055,1)\{ 1 ; 2 \},63  & (238,1)\{ 1, 3 \},52  & (35,4)\{ 3 \},198  & (5,14)\{ 1, 3 \},404   \\
 16  & (506,1)\{ 1, 3 ; 2, 3 \},18  & (398,1)\{ 2 \},70  & (368,1)\{ 2 \},52  & (272,1)\{ 2 \},210  & (305,2)\{ 2 ; 3 \},414   \\
 17  & (634,1)\{ 1 ; 2 \},19  & (782,1)\{ 1 ; 2, 3 \},72  & (440,1)\{ 1 ; 3 \},64  & (665,2)\{ 2 ; 4 ; 1, 3 \},174  & (14,5)\{ 2 \},448   \\
 18  & (266,1)\{ 2, 3 \},22  & \mathbf{(878,1)\{ 1 ; 2 \},73}  & (175,2)\{ 2 \},52  & (296,1)\{ 2 \},170  & (574,1)\{ 1 ; 3 \},374   \\
 19  & (746,1)\{ 1 ; 2 \},21  & (476,1)\{ 2, 3 \},78  & (11,10)\{ 2 \},60  & (185,2)\{ 2 \},196  & (221,2)\{ 1, 2 \},402   \\
 20  & (778,1)\{ 1 ; 2 \},19  & \mathbf{(622,1)\{ 2 \},80}  & (493,2)\{ 3 ; 1, 2 \},56  & (520,1)\{ 2 ; 3 \},198  & (425,1)\{ 2 \},526   \\
 21  & (533,1)\{ 1, 2 \},20  & (256,1)\{\},80  & (253,2)\{ 1, 2 \},56  & (125,2)\{\},208  & (805,1)\{ 1 ; 3 \},446   \\
 22  & (308,1)\{ 2, 3 \},24  & \mathbf{(1102,1)\{ 1 ; 2, 3 \},82}  & (247,2)\{ 3 \},64  & (215,2)\{ 1, 3 \},194  & (560,1)\{ 2 ; 3 \},484   \\
 23  & (613,1)\{ 1 \},22  & (542,1)\{ 2 \},92  & (208,1)\{\},56  & (385,2)\{ 2 ; 3 \},214  & (680,1)\{ 3 ; 1, 2 \},450   \\
 24  & (653,1)\{ 1 \},23  & (496,1)\{ 2 \},82  & (11,16)\{ 1 ; 2 \},54  & (385,2)\{ 4 ; 3 \},228  & (680,1)\{ 1 ; 3 \},464   \\
 25  & (340,1)\{ 2, 3 \},24  & (440,1)\{ 2, 3 \},96  & (245,2)\{ 3 \},56  & (31,5)\{ 2 \},222  & (340,1)\{ 3 \},552   \\
 26  & (424,1)\{ 2 \},24  & (28,5)\{ 2, 3 \},98  & (10,7)\{ 1, 2 \},68  & (812,1)\{ 3 ; 1, 2 \},188  & (28,5)\{ 2, 3 \},482   \\
 27  & (436,1)\{ 2 \},22  & (604,1)\{ 2 \},100  & (232,1)\{\},56  & (329,2)\{ 3 \},198  & (329,2)\{ 3 \},472   \\
 28  & (410,1)\{ 2, 3 \},24  & (871,1)\{ 1, 2 \},104  & (287,2)\{ 3 \},62  & (1,70)\{ 3 ; 1, 2 \},218  & (850,1)\{ 3 ; 1, 2 \},508   \\
 29  & (757,1)\{ 1 \},25  & (56,5)\{ 2 ; 3 \},104  & (323,2)\{ 3 \},62  & (77,4)\{ 1, 2 \},204  & (632,1)\{ 2 \},604   \\
 30  & (1114,1)\{ 1 ; 2 \},25  & \mathbf{(1375,1)\{ 1 ; 2 \},99}  & (496,1)\{ 1 \},56  & (1,35)\{ 2 \},248  & (1144,1)\{ 1, 3 ; 2, 3 \},508   \\
 31  & (1265,1)\{ 1 ; 2, 3 \},23  & (1,46)\{ 1, 2 \},103  & (341,2)\{ 2 \},60  & (1309,2)\{ 1, 3 ; 2, 4 ; 3, 4 \},222  & (305,2)\{ 3 \},522   \\
 32  & (986,1)\{ 2 ; 3 \},25  & \mathbf{(1039,1)\{ 1 \},112}  & (880,1)\{ 3 ; 1, 2 \},68  & (946,1)\{ 1 ; 2 \},215  & (1264,1)\{ 1 ; 2 \},490   \\
 33  & (554,1)\{ 2 \},31  & (103,5)\{ 1 ; 2 \},111  & (440,1)\{ 3 \},80  & (544,1)\{ 2 \},256  & (43,5)\{ 2 \},524   \\
 34  & (506,1)\{ 2, 3 \},28  & \mathbf{(638,1)\{ 2, 3 \},114}  & (490,1)\{ 1, 2 \},72  & (335,2)\{ 3 \},246  & (47,5)\{ 2 \},440   \\
 35  & (989,1)\{ 1, 2 \},24  & \mathbf{(958,1)\{ 2 \},122}  & (595,1)\{ 1 \},72  & (775,1)\{ 2 \},242  & (28,5)\{ 2 \},608   \\
 36  & (1178,1)\{ 1 ; 2, 3 \},26  & \mathbf{(796,1)\{ 2 \},130}  & (371,2)\{ 3 \},72  & (592,1)\{ 2 \},274  & (752,1)\{ 2 \},444   \\
 37  & (634,1)\{ 2 \},28  & (956,1)\{ 2 \},123  & (413,2)\{ 3 \},62  & (185,4)\{ 1 ; 2 \},222  & (580,1)\{ 1, 3 \},446   \\
 38  & (532,1)\{ 2, 3 \},32  & \mathbf{(1231,1)\{ 1 \},131}  & (1007,2)\{ 3 ; 1, 2 \},59  & (1505,2)\{ 3 ; 2, 4 ; 1, 2 \},245  & (1106,1)\{ 2 ; 3 \},362   \\
 39  & (628,1)\{ 2 \},28  & (782,1)\{ 2, 3 \},140  & (23,10)\{ 2 \},66  & (665,2)\{ 2 ; 4 \},268  & (652,1)\{ 2 \},454   \\
 40  & (1514,1)\{ 1 ; 2 \},29  & \mathbf{(878,1)\{ 2 \},142}  & (550,1)\{ 1 \},54  & (34,5)\{ 3 \},260  & (550,1)\{ 1, 3 \},548   \\
 41  & (1037,1)\{ 1, 2 \},28  & (1564,1)\{ 1, 3 ; 2, 3 \},132  & (1003,2)\{ 3 ; 1, 2 \},57  & (640,1)\{ 2 \},240  & (290,1)\{\},488   \\
 42  & (109,5)\{ 1 ; 2 \},27  & \mathbf{(1001,2)\{ 4 ; 1, 2, 3 \},134}  & (451,2)\{ 3 \},64  & (25,7)\{ 2 \},260  & (1495,1)\{ 1 ; 3 \},436   \\
 43  & (1117,1)\{ 1 \},32  & (700,1)\{ 2, 3 \},144  & (1190,1)\{ 2, 3 ; 1, 4 \},56  & (385,4)\{ 1 ; 3 ; 2 \},252  & (425,2)\{ 3 \},624   \\
 44  & (746,1)\{ 2 \},35  & \mathbf{(1966,1)\{ 1 ; 2 \},136}  & (358,1)\{\},54  & (469,2)\{ 3 \},270  & (247,4)\{ 1 ; 2 \},466   \\
 45  & (616,1)\{ 2, 3 \},32  & \mathbf{(1399,1)\{ 1 \},145}  & (493,2)\{ 3 \},68  & (322,1)\{\},264  & (1120,1)\{ 2 ; 3 \},604   \\
 46  & (1642,1)\{ 1 ; 2 \},27  & (2455,1)\{ 1 ; 2 \},139  & (752,1)\{ 1 \},54  & (74,5)\{ 1 ; 3 \},284  & (1580,1)\{ 3 ; 1, 2 \},448   \\
 47  & (1576,1)\{ 1 ; 2 \},30  & (1886,1)\{ 1 ; 2, 3 \},146  & (1190,1)\{ 1, 4 ; 2, 3, 4 \},68  & (385,2)\{ 3 \},296  & (805,2)\{ 2 ; 4 \},462   \\
 48  & (1213,1)\{ 1 \},33  & (1102,1)\{ 2, 3 \},154  & (1189,2)\{ 2 ; 1, 3 \},54  & (385,4)\{ 1 ; 3 ; 4 \},259  & (805,2)\{ 2 ; 3, 4 \},412   \\
 49  & (788,1)\{ 2 \},36  & (1244,1)\{ 2 \},159  & (29,10)\{ 2 \},72  & (485,2)\{ 3 \},284  & (790,1)\{ 3 \},584   \\
 50  & (2285,1)\{ 1 ; 2 \},28  & (2126,1)\{ 1 ; 2 \},154  & (551,2)\{ 2 \},74  & (2992,1)\{ 1 ; 3 ; 2 \},258  & (826,1)\{ 3 \},514
 \end{array}
\begin{array}{cccccc}
g & \mathbb{F}_{5} & \mathbb{F}_{5^2} & \mathbb{F}_{5^3} &\mathbb{F}_{5^4}  &\mathbb{F}_{5^5} \\
\toprule
 1  &  (7,4)\{ 1  ; 2 \},10  &  (1,6)\{ 2 \},36  &  (1,8)\{\},148  &  (1,11)\{ 1 \},675  &  (13,4)\{ 1  ; 2 \},3227   \\
 2  &  (11,6)\{ 3  ; 1, 2 \},12  &  (1,12)\{ 2 \},46  &  (14,3)\{ 1  ; 3 \},170  &  (57,1)\{ 1, 2 \},724  &  (17,6)\{ 3  ; 1, 2 \},3328   \\
 3  &  (76,1)\{ 2 \},15  &  (19,12)\{ 1  ; 3  ; 2 \},56  &  (14,3)\{ 3 \},192  &  (29,2)\{ 2 \},738  &  (13,4)\{ 1 \},3404   \\
 4  &  (86,1)\{ 2 \},17  &  (16,3)\{ 2 \},66  &  (132,1)\{ 1, 3  ; 2, 3 \},188  &  (67,2)\{ 1, 2 \},774  &  (62,3)\{ 1  ; 2, 3 \},3530   \\
 5  &  (21,4)\{ 1  ; 3 \},16  & \mathbf{ (209,2)\{ 3  ; 1, 2 \},71}  &  (186,1)\{ 1, 3  ; 2, 3 \},184  &  (133,1)\{ 1, 2 \},823  &  (209,2)\{ 3  ; 1, 2 \},3631   \\
 6  &  (163,1)\{ 1 \},19  &  (84,1)\{ 1, 3 \},74  &  (112,1)\{ 1 \},178  &  (117,1)\{ 2 \},902  &  (84,1)\{ 3 \},3612   \\
 7  &  (44,3)\{ 2  ; 3 \},21  &  (16,3)\{\},84  &  (28,3)\{ 3 \},240  &  (232,1)\{ 1  ; 2 \},854  &  (231,1)\{ 1  ; 3 \},3644   \\
 8  &  (403,1)\{ 1  ; 2 \},21  &  (174,1)\{ 2, 3 \},90  &  (264,1)\{ 1  ; 2, 3 \},188  &  (234,1)\{ 3  ; 1, 2 \},885  &  (77,2)\{ 1, 3 \},3690   \\
 9  &  (172,1)\{ 2 \},24  &  (321,2)\{ 2  ; 1, 3 \},94  &  (93,1)\{\},200  &  (19,3)\{\},898  &  (87,1)\{\},3768   \\
 10  &  (182,1)\{ 2, 3 \},24  &  (286,1)\{ 2, 3 \},108  &  (132,1)\{ 2, 3 \},246  &  (164,1)\{ 2 \},942  & \mathbf{ (334,1)\{ 2 \},4092}   \\
 11  &  (201,1)\{ 2 \},24  &  (413,2)\{ 2  ; 1, 3 \},109  &  (186,1)\{ 1, 3 \},232  &  (201,2)\{ 1, 3  ; 2, 3 \},924  &  (299,1)\{ 2 \},3912   \\
 12  &  (203,3)\{ 1  ; 3  ; 2 \},23  & \mathbf{ (208,1)\{ 2 \},122}  &  (11,12)\{ 1  ; 3 \},204  &  (133,2)\{ 2, 3 \},984  &  (231,2)\{ 3  ; 1, 4 \},3804   \\
 13  &  (278,1)\{ 2 \},26  & \mathbf{ (572,1)\{ 2  ; 3 \},126}  &  (129,1)\{\},200  &  (117,2)\{ 3 \},936  &  (174,1)\{ 1, 2 \},3768   \\
 14  &  (193,2)\{ 1, 2 \},24  &  (564,1)\{ 3  ; 1, 2 \},126  &  (186,1)\{ 2, 3 \},206  &  (38,3)\{ 2 \},1000  &  (231,2)\{ 2  ; 1, 4 \},3962   \\
 15  &  (268,1)\{ 2 \},30  &  (719,1)\{ 1 \},127  &  (39,4)\{ 1, 2 \},220  &  (67,6)\{ 1, 3  ; 2, 3 \},952  &  (231,1)\{ 3 \},4044   \\
 16  &  (403,1)\{ 1, 2 \},28  &  (647,1)\{ 1 \},136  &  (258,1)\{ 1, 3 \},222  &  (8,7)\{ 2 \},974  &  (204,1)\{ 2 \},3852   \\
 17  &  (88,3)\{ 2  ; 3 \},28  &  (196,1)\{\},142  &  (56,3)\{ 3 \},288  &  (171,1)\{\},1060  &  (46,3)\{ 3 \},4186   \\
 18  &  (499,1)\{ 1 \},31  &  (271,3)\{ 1  ; 2 \},146  &  (112,3)\{ 3  ; 1, 2 \},226  &  (234,1)\{ 3 \},1082  &  (598,1)\{ 1  ; 3 \},3858   \\
 19  &  (326,1)\{ 2 \},33  &  (252,1)\{ 1, 3 \},156  &  (28,3)\{\},240  &  (492,1)\{ 3  ; 1, 2 \},1034  &  (693,1)\{ 3  ; 1, 2 \},4170   \\
 20  &  (547,1)\{ 1 \},33  &  (526,1)\{ 2 \},164  &  (203,2)\{ 1, 3 \},190  &  (87,4)\{ 2  ; 3 \},1096  &  (362,1)\{ 2 \},3972   \\
 21  &  (258,1)\{ 3 \},34  &  (154,1)\{\},152  &  (264,1)\{ 2, 3 \},272  &  (116,3)\{ 1, 3  ; 2, 3 \},1030  &  (693,2)\{ 3  ; 2, 4  ; 1, 2 \},4170   \\
 22  &  (422,1)\{ 2 \},38  &  (189,2)\{ 1, 3 \},174  &  (188,1)\{\},246  &  (201,2)\{ 1, 3 \},1062  &  (1242,1)\{ 1  ; 3  ; 2 \},4048   \\
 23  &  (364,1)\{ 2, 3 \},36  & \mathbf{ (887,1)\{ 1 \},180}  &  (17,8)\{ 2 \},244  &  (386,1)\{ 2 \},1096  &  (306,1)\{ 2 \},3928   \\
 24  &  (1122,1)\{ 1, 3  ; 2, 4  ; 3, 4 \},31  & \mathbf{ (206,3)\{ 2  ; 3 \},188}  &  (1989,1)\{ 1  ; 3  ; 2 \},204  &  (399,2)\{ 3, 4  ; 1, 2, 3 \},1030  &  (77,6)\{ 1, 2  ; 1, 3, 4 \},3970   \\
 25  &  (684,1)\{ 2  ; 3 \},30  & \mathbf{ (572,1)\{ 2, 3 \},204}  &  (11,9)\{ 2 \},210  &  (589,2)\{ 1, 3  ; 2, 3 \},1065  &  (668,1)\{ 2 \},4332   \\
 26  &  (739,1)\{ 1 \},38  &  (1294,1)\{ 1  ; 2 \},188  &  (744,1)\{ 1, 3  ; 2, 3 \},222  &  (458,1)\{ 2 \},1114  &  (681,2)\{ 2  ; 1, 3 \},3936   \\
 27  &  (489,1)\{ 2 \},36  & \mathbf{ (574,1)\{ 2, 3 \},204}  &  (774,1)\{ 2  ; 1, 3 \},204  &  (546,1)\{ 2, 4  ; 2, 3 \},1088  &  (414,1)\{ 3 \},4186   \\
 28  &  (787,1)\{ 1 \},35  & \mathbf{ (23,7)\{ 1, 2 \},202}  &  (287,2)\{ 3 \},218  &  (464,1)\{ 2 \},1218  &  (209,6)\{ 3  ; 2, 4  ; 1, 2 \},4220   \\
 29  &  (1094,1)\{ 1  ; 2 \},37  & \mathbf{ (1342,1)\{ 1  ; 2, 3 \},205}  &  (186,1)\{\},248  &  (696,1)\{ 1  ; 3 \},1288  &  (261,2)\{ 3 \},4202   \\
 30  &  (556,1)\{ 2 \},39  & \mathbf{ (1007,1)\{ 1, 2 \},216}  &  (372,1)\{ 2, 3 \},234  &  (323,2)\{ 2 \},1032  &  (339,2)\{ 1, 3 \},4106   \\
 31  &  (518,1)\{ 2, 3 \},40  & \mathbf{ (564,1)\{ 3 \},228}  &  (297,2)\{ 1, 3 \},232  &  (231,2)\{ 4 \},1268  &  (231,2)\{ 1, 4 \},4484   \\
 32  &  (1227,1)\{ 1  ; 2 \},35  & \mathbf{ (1246,1)\{ 1  ; 2, 3 \},214}  &  (97,4)\{ 2 \},208  &  (579,1)\{ 2 \},1150  &  (39,8)\{ 1  ; 2, 3 \},3976   \\
 33  &  (402,1)\{ 3 \},42  & \mathbf{ (924,1)\{ 1, 2  ; 1, 3, 4 \},226}  &  (154,3)\{ 1  ; 3 \},218  &  (603,2)\{ 1, 3  ; 2, 3 \},1240  &  (184,3)\{ 1  ; 3 \},4242   \\
 34  &  (614,1)\{ 2 \},41  & \mathbf{ (1223,1)\{ 1 \},241}  &  (12,7)\{ 1, 2 \},242  &  (16,7)\{ 2 \},1260  &  (92,3)\{ 3 \},4686   \\
 35  &  (1304,1)\{ 1  ; 2 \},39  & \mathbf{ (958,1)\{ 2 \},242}  &  (133,6)\{ 1, 4  ; 2, 4 \},244  &  (234,1)\{\},1204  &  (598,1)\{ 3 \},4604   \\
 36  &  (214,3)\{ 2  ; 3 \},45  & \mathbf{ (1271,1)\{ 1, 2 \},238}  &  (954,1)\{ 2  ; 3 \},218  &  (592,1)\{ 2 \},1202  &  (1557,1)\{ 1  ; 2 \},4110   \\
 37  &  (662,1)\{ 2 \},46  & \mathbf{ (316,3)\{ 2  ; 3 \},243}  &  (133,6)\{ 1, 3  ; 1, 4 \},266  &  (468,1)\{ 3 \},1296  &  (302,1)\{\},4284   \\
 38  &  (1334,1)\{ 1  ; 2, 3 \},40  & \mathbf{ (593,2)\{ 1, 2 \},232}  &  (663,2)\{ 1, 3  ; 1, 4 \},254  &  (687,1)\{ 2 \},1268  &  (789,2)\{ 1, 3  ; 2, 3 \},4232   \\
 39  &  (652,1)\{ 2 \},48  & \mathbf{ (1774,1)\{ 1  ; 2 \},260}  &  (112,3)\{ 3 \},336  &  (87,4)\{ 3 \},1328  &  (522,1)\{ 2, 3 \},4134   \\
 40  &  (541,2)\{ 1, 2 \},40  & \mathbf{ (814,1)\{ 2, 3 \},272}  &  (609,2)\{ 1, 3  ; 2, 3 \},252  &  (492,1)\{ 3 \},1326  &  (609,2)\{ 4  ; 2, 3 \},4122   \\
 41  &  (1003,1)\{ 1, 2 \},46  & \mathbf{ (861,1)\{ 2, 3 \},260}  &  (56,3)\{\},288  &  (1547,1)\{ 1  ; 2 \},1168  &  (418,3)\{ 2  ; 1, 3  ; 3, 4 \},4261   \\
 42  &  (516,1)\{ 3 \},48  & \mathbf{ (1006,1)\{ 2 \},296}  &  (663,2)\{ 4  ; 3 \},274  &  (1158,1)\{ 2  ; 3 \},1182  &  (418,3)\{ 1  ; 3  ; 4 \},4128   \\
 43  &  (758,1)\{ 2 \},50  & \mathbf{ (1343,1)\{ 1, 2 \},276}  &  (528,1)\{ 2, 3 \},324  &  (232,3)\{ 1, 3  ; 2, 3 \},1400  &  (778,1)\{ 2 \},4650   \\
 44  &  (431,3)\{ 1  ; 2 \},37  & \mathbf{ (1487,1)\{ 1 \},289}  &  (1232,1)\{ 2  ; 3 \},254  &  (469,2)\{ 1, 3 \},1298  &  (924,1)\{ 2  ; 1, 4 \},4406   \\
 45  &  (197,6)\{ 2  ; 1, 3 \},40  & \mathbf{ (696,1)\{ 2, 3 \},280}  &  (501,2)\{ 3 \},266  &  (1158,1)\{ 3  ; 1, 2 \},1288  &  (693,2)\{ 1, 4  ; 2, 3, 4 \},4808   \\
 46  &  (1099,1)\{ 1, 2 \},46  & \mathbf{ (1052,1)\{ 2 \},306}  &  (924,1)\{ 2, 4  ; 2, 3 \},294  &  (9,11)\{ 2 \},1438  &  (7,13)\{ 1 \},4514   \\
 47  &  (1766,1)\{ 1  ; 2 \},43  & \mathbf{ (1149,1)\{ 2 \},298}  &  (891,1)\{ 2 \},282  &  (77,6)\{ 2, 4 \},1196  &  (963,1)\{ 2 \},4414   \\
 48  &  (844,1)\{ 2 \},57  & \mathbf{ (2014,1)\{ 1  ; 2, 3 \},306}  &  (497,2)\{ 1, 3 \},254  &  (772,1)\{ 2 \},1466  &  (903,2)\{ 1, 3  ; 2, 3, 4 \},4246   \\
 49  &  (748,1)\{ 2, 3 \},48  & \mathbf{ (1244,1)\{ 2 \},315}  &  (612,1)\{ 3 \},294  &  (589,2)\{ 1, 3 \},1250  &  (1242,1)\{ 1  ; 3 \},4718   \\
 50  &  (1688,1)\{ 1  ; 2 \},46  & \mathbf{ (1198,1)\{ 2 \},306}  &  (2,39)\{ 1, 3  ; 2, 3 \},232  &  (134,3)\{ 2 \},1168  &  (786,1)\{ 3 \},4324
 \end{array}
\begin{array}{cccccc}
g & \mathbb{F}_{7} & \mathbb{F}_{7^2} & \mathbb{F}_{7^3} &\mathbb{F}_{7^4}  &\mathbb{F}_{7^5} \\
\toprule
 1  &  (1,15) \{ 1 ; 2 \},13  &  (1,8) \{\},64  &  (31,2) \{ 2 \},380  &  (1,6) \{ 2 \},2496  &  (1,10) \{ 2 \},17050   \\
 2  &  (1,15) \{ 1, 2 \},16  &  (1,16) \{ 1 \},78  &  (1,9) \{\},412  &  (1,12) \{ 2 \},2590  &  (8,5) \{ 1 ; 2 \},17292   \\
 3  &  (13,6) \{ 1, 2, 3 \},18  &  (9,4) \{ 1 \},92  &  (33,2) \{ 3 \},446  &  (29,2) \{ 2 \},2684  &  (4,5) \{ 2 \},17534   \\
 4  &  (137,1) \{ 1 \},21  &  (54,1) \{\},102  &  (165,1) \{ 2 ; 3 \},440  &  (16,3) \{ 2 \},2778  &  (22,3) \{ 1 ; 3 \},17770   \\
 5  &  (2,15) \{ 2 ; 3 \},24  &  (52,1) \{\},112  &  (88,1) \{ 2 \},440  &  (29,2) \{\},2808  &  (11,3) \{\},18012   \\
 6  &  (73,3) \{ 1 ; 2 \},26  &  (156,1) \{ 2, 3 \},122  &  (33,4) \{ 2 ; 3 \},480  &  (102,1) \{ 3 \},2774  &  (190,1) \{ 2, 3 \},17830   \\
 7  &  (257,1) \{ 1 \},26  &  (1,16) \{\},148  &  (20,3) \{ 2 \},474  &  (87,2) \{ 1, 2, 3 \},2954  &  (8,5) \{ 2 \},18496   \\
 8  &  (136,1) \{ 2 \},24  &  (431,1) \{ 1 \},138  &  (2,9) \{\},508  &  (304,1) \{ 1 ; 2 \},2831  &  (110,1) \{ 2 \},18496   \\
 9  &  (97,3) \{ 1 ; 2 \},29  &  (151,3) \{ 1 ; 2 \},167  &  (114,1) \{ 3 \},528  &  (152,1) \{ 2 \},2904  & \mathbf{ (99,1) \{\},18968}   \\
 10  &  (2,15) \{ 2, 3 \},28  &  (27,4) \{ 1 \},153  &  (176,1) \{ 2 \},536  &  (19,6) \{ 2 \},2976  &  (209,1) \{ 1 \},18143   \\
 11  &  (353,1) \{ 1 \},33  & \mathbf{ (382,1) \{ 2 \},176}  &  (165,2) \{ 4 ; 3 \},556  &  (117,1) \{\},3052  &  (34,3) \{ 2 \},18724   \\
 12  &  (226,1) \{ 2 \},36  & \mathbf{ (718,1) \{ 1 ; 2 \},171}  &  (342,1) \{ 3 ; 1, 2 \},548  &  (250,1) \{ 2 \},2893  &  (12,5) \{ 2, 3 \},18242   \\
 13  &  (4,15) \{ 2 ; 3 \},36  & \mathbf{ (599,1) \{ 1 \},184}  &  (31,6) \{ 3 \},504  &  (232,1) \{ 1, 2 \},3112  &  (198,1) \{ 1, 2, 3 \},18496   \\
 14  &  (73,3) \{ 1, 2 \},34  & \mathbf{ (110,3) \{ 2 ; 3, 4 \},196}  &  (330,1) \{ 4 ; 3 \},510  &  (83,2) \{\},3002  &  (59,4) \{ 2 \},18520   \\
 15  &  (274,1) \{ 2 \},40  & \mathbf{ (478,1) \{ 2 \},214}  &  (40,3) \{ 2 \},584  &  (268,1) \{ 2 \},3104  &  (110,1) \{\},19216   \\
 16  &  (204,1) \{ 3 \},36  &  (380,1) \{ 2, 3 \},222  &  (398,1) \{ 2 \},526  &  (204,1) \{ 3 \},3090  &  (44,3) \{ 3 \},18732   \\
 17  &  (706,1) \{ 1 ; 2 \},35  &  (46,5) \{ 2 ; 3 \},216  &  (1,60) \{ 1 ; 3 \},532  &  (335,1) \{ 2 \},3228  &  (185,1) \{\},18804   \\
 18  &  (785,1) \{ 1 ; 2 \},33  & \mathbf{ (179,4) \{ 1 ; 2 \},224}  &  (228,1) \{ 3 \},584  &  (304,1) \{ 2 \},3118  &  (110,3) \{ 4 ; 2, 3 \},18974   \\
 19  &  (473,1) \{ 1, 2 \},42  &  (573,1) \{ 2 \},232  &  (4,9) \{\},612  &  (351,1) \{ 2 \},3267  &  (580,1) \{ 3 ; 1, 2 \},19230   \\
 20  &  (97,3) \{ 1, 2 \},40  &  (46,5) \{ 1, 3 ; 2, 3 \},246  &  (528,1) \{ 3 ; 1, 2 \},530  &  (362,1) \{ 2 \},3201  &  (935,1) \{ 1 ; 2, 3 \},18902   \\
 21  &  (193,3) \{ 1 ; 2 \},41  &  (426,1) \{ 3 \},252  &  (264,1) \{ 3 \},632  &  (282,1) \{ 1, 2, 3 \},3096  &  (207,1) \{\},19568   \\
 22  &  (317,2) \{ 1, 2 \},38  &  (139,6) \{ 2 ; 1, 3 \},255  &  (188,1) \{\},594  &  (356,1) \{ 2 \},3174  &  (754,1) \{ 3 ; 1, 2 \},19126   \\
 23  &  (617,1) \{ 1 \},45  &  (911,1) \{ 1 \},264  &  (990,1) \{ 1 ; 3 ; 4 \},566  &  (282,1) \{ 1, 3 \},3348  &  (429,2) \{ 2 ; 3, 4 \},18884   \\
 24  &  (146,3) \{ 2 ; 3 \},44  &  (206,3) \{ 2 ; 3 \},272  &  (71,4) \{ 2 \},540  &  (670,1) \{ 3 ; 1, 2 \},3290  &  (808,1) \{ 1 ; 2 \},19211   \\
 25  &  (4,15) \{ 2, 3 \},42  &  (717,1) \{ 2 \},284  &  (27,5) \{ 2 \},660  &  (117,2) \{\},3408  &  (404,1) \{ 2 \},19362   \\
 26  &  (466,1) \{ 2 \},48  &  (718,1) \{ 2 \},312  &  (374,1) \{ 2 \},566  &  (885,2) \{ 3 ; 2, 4 ; 1, 2 \},3237  &  (370,1) \{ 1 \},19586   \\
 27  &  (8,15) \{ 2 ; 3 \},48  &  (69,5) \{ 2 ; 3 \},288  &  (342,1) \{ 3 \},824  &  (232,1) \{\},3340  &  (8,15) \{ 2 ; 3 \},19488   \\
 28  &  (452,1) \{ 2 \},54  &  (764,1) \{ 2 \},330  &  (513,1) \{ 2 \},558  &  (464,1) \{ 2 \},3498  &  (479,2) \{ 2 \},19743   \\
 29  &  (737,1) \{ 1, 2 \},48  &  (16,5) \{\},304  &  (40,3) \{\},592  &  (885,2) \{ 4 ; 1, 3 ; 2, 3 \},3461  &  (198,1) \{\},19936   \\
 30  &  (822,1) \{ 3 ; 1, 2 \},43  &  (319,3) \{ 1 ; 2, 3 \},320  &  (1320,1) \{ 3 ; 4 ; 1, 2 \},610  &  (804,1) \{ 3 ; 1, 2 \},3386  &  (465,2) \{ 1, 3 ; 1, 4 \},18782   \\
 31  &  (946,1) \{ 1, 3 ; 2, 3 \},48  &  (1146,1) \{ 3 ; 1, 2 \},330  &  (660,1) \{ 4 ; 3 \},696  &  (80,3) \{ 2 \},3396  &  (297,1) \{\},20352   \\
 32  &  (386,3) \{ 1 ; 3 ; 2 \},47  &  (1079,1) \{ 1, 2 \},332  &  (495,2) \{ 3 ; 1, 4 \},606  &  (31,12) \{ 2 ; 3 \},3496  &  (374,3) \{ 1 ; 2 ; 3, 4 \},19718   \\
 33  &  (194,3) \{ 2 ; 3 \},56  &  (862,1) \{ 2 \},370  &  (43,5) \{ 2 \},662  &  (804,1) \{ 2 ; 3 \},3578  &  (440,1) \{ 2 \},20168   \\
 34  &  (548,1) \{ 2 \},60  &  (220,3) \{ 2 ; 3, 4 \},366  &  (176,3) \{ 1, 3 ; 2, 3 \},612  &  (335,2) \{ 3 \},3622  &  (494,1) \{ 3 \},19650   \\
 35  &  (771,1) \{ 2 \},52  &  (645,2) \{ 4 ; 1, 3 \},366  &  (248,3) \{ 1, 3 ; 2, 3 \},568  &  (234,1) \{\},3412  &  (377,2) \{ 3 \},19382   \\
 36  &  (977,1) \{ 1 \},56  &  (302,3) \{ 2 ; 3 \},392  &  (327,2) \{ 1, 3 \},716  &  (2145,1) \{ 2 ; 1 ; 4 \},3352  &  (302,3) \{ 2 ; 3 \},19580   \\
 37  &  (1097,1) \{ 1 \},54  &  (316,3) \{ 2 ; 3 \},408  &  (9,20) \{ 1 ; 3 \},784  &  (333,2) \{ 1, 3 \},3408  &  (528,1) \{ 1, 3 \},19864   \\
 38  &  (534,1) \{ 3 \},48  &  (440,3) \{ 2 ; 1, 3 ; 3, 4 \},370  &  (978,1) \{ 2 ; 3 \},578  &  (555,2) \{ 3 ; 1, 2 \},3318  &  (663,2) \{ 2 ; 3, 4 \},19568   \\
 39  &  (2033,1) \{ 1 ; 2 \},51  &  (46,5) \{ 2, 3 \},404  &  (1056,1) \{ 3 ; 1, 2 \},728  &  (155,6) \{ 2 ; 4 \},3590  &  (663,2) \{ 3, 4 ; 1, 2, 3 \},20412   \\
 40  &  (706,1) \{ 2 \},64  &  (92,5) \{ 2 ; 3 \},402  &  (845,2) \{ 1, 3 ; 2, 3 \},588  &  (351,2) \{ 1, 3 \},3792  &  (2064,1) \{ 1 ; 3 ; 2 \},19478   \\
 41  &  (1193,1) \{ 1 \},60  &  (1077,1) \{ 2 \},412  &  (19,9) \{ 2 \},600  &  (31,8) \{ 1 \},3474  &  (663,2) \{ 2, 4 ; 2, 3 \},20048   \\
 42  &  (1426,1) \{ 2 ; 3 \},54  &  (701,2) \{ 1, 2 \},400  &  (610,1) \{ 3 \},544  &  (2136,1) \{ 1 ; 3 ; 2 \},3446  &  (22,15) \{ 1 ; 3 ; 4 \},19234   \\
 43  &  (1217,1) \{ 1 \},57  & \mathbf{ (387,2) \{ 3 \},444}  &  (528,1) \{ 3 \},872  &  (1068,1) \{ 2 ; 3 \},3612  &  (580,1) \{ 3 \},20766   \\
 44  &  (1426,1) \{ 1, 3 ; 2, 3 \},56  &  (761,2) \{ 1, 2 \},408  &  (1443,1) \{ 1, 3 ; 2, 3 \},526  &  (1160,1) \{ 2 ; 3 \},3598  &  (1654,1) \{ 1 ; 2 \},19418   \\
 45  &  (802,1) \{ 2 \},56  &  (451,3) \{ 1 ; 2, 3 \},422  &  (1056,1) \{ 2 ; 3 \},760  &  (724,1) \{ 2 \},3992  &  (76,5) \{ 2 ; 3 \},20462   \\
 46  &  (1474,1) \{ 1 ; 2, 3 \},56  &  (1052,1) \{ 2 \},450  &  (752,1) \{ 1 \},594  &  (831,1) \{ 2 \},3964  &  (1140,1) \{ 2 ; 3, 4 \},19872   \\
 47  &  (754,1) \{ 2, 3 \},68  &  (600,1) \{ 1, 2 \},436  &  (1980,1) \{ 3 ; 4 ; 1, 2 \},592  &  (1128,1) \{ 1, 3 ; 2, 3 \},3588  &  (927,2) \{ 1, 3 ; 2, 3 \},19816   \\
 48  &  (317,4) \{ 1 ; 2 \},62  &  (1102,1) \{ 2, 3 \},466  &  (990,1) \{ 2, 4 ; 2, 3 \},746  &  (577,2) \{ 2 \},3474  &  (754,1) \{ 3 \},20284   \\
 49  &  (2,39) \{ 2 ; 3 \},48  &  (852,1) \{ 3 \},480  &  (545,2) \{ 1, 3 \},662  &  (1139,1) \{ 2 \},3470  &  (36,5) \{ 3 \},20880   \\
 50  &  (146,3) \{ 2, 3 \},60  & \mathbf{ (1198,1) \{ 2 \},506}  &  (1485,1) \{ 2 ; 3 \},622  &  (670,1) \{ 3 \},4084  &  (808,1) \{ 2 \},21084
 \end{array}
\begin{array}{cccccc}
g & \mathbb{F}_{11} & \mathbb{F}_{11^2} & \mathbb{F}_{11^3} &\mathbb{F}_{11^4}  &\mathbb{F}_{11^5} \\
\toprule
 1  & (10,3)\{ 2 ; 3 \} ,18  & (1,6)\{ 2 \} ,144  & (19,1)\{\} ,1404  & (19,2)\{ 2 \} ,14875  & (5,12)\{ 1 ; 3 ; 2 \} ,161854   \\
 2  & (91,2)\{ 2 ; 1, 3 \} ,22  & (1,12)\{ 2 \} ,166  & (48,1)\{ 2 \} ,1468  & (161,1)\{ 1 ; 2 \} ,15118  & (2,7)\{ 2 \} ,162656   \\
 3  & (109,1)\{ 1 \} ,25  & (5,6)\{ 2 \} ,188  & (105,2)\{ 4 ; 1, 3 \} ,1516  & (27,4)\{ 1 ; 2 \} ,15287  & (52,1)\{ 2 \} ,163458   \\
 4  & (74,1)\{ 2 \} ,27  & (1,15)\{ 1 \} ,210  & (86,1)\{ 2 \} ,1600  & (111,2)\{ 2 ; 1, 3 \} ,15520  & (39,2)\{ 3 \} ,164260   \\
 5  & (181,1)\{ 1 \} ,32  & (1,30)\{ 2 ; 3 \} ,232  & (13,6)\{ 1, 3 \} ,1516  & (378,1)\{ 1 ; 3 ; 2 \} ,15699  & (3,7)\{ 2 \} ,165062   \\
 6  & (122,1)\{ 2 \} ,32  & (103,3)\{ 1 ; 2 \} ,239  & (1,21)\{ 2 \} ,1622  & (84,1)\{ 3 \} ,15590  & (78,1)\{ 3 \} ,165864   \\
 7  & (229,1)\{ 1 \} ,37  & (1,24)\{ 2 \} ,276  & (65,2)\{ 1, 3 \} ,1590  & (37,6)\{ 2 ; 1, 3 \} ,15690  & \mathbf{(6,7)\{ 3 ; 1, 2 \} ,166666}   \\
 8  & (362,1)\{ 1 ; 2 \} ,35  & (240,1)\{ 2 ; 3 \} ,266  & (76,1)\{\} ,1740  & (266,1)\{ 2 ; 3 \} ,15673  & (234,1)\{ 2 ; 3 \} ,165864   \\
 9  & (58,3)\{ 2 ; 3 \} ,36  & (1,30)\{ 2 \} ,320  & \mathbf{(172,1)\{ 2 \} ,1812}  & (126,1)\{ 3 \} ,16496  & \mathbf{(312,1)\{ 2 ; 3 \} ,167544}   \\
 10  & (458,1)\{ 1 ; 2 \} ,38  & (108,1)\{\} ,306  & (546,1)\{ 3 ; 2, 4 ; 1, 2 \} ,1618  & (27,4)\{ 1 \} ,16308  & \mathbf{(312,1)\{ 1 ; 3 \} ,168744}   \\
 11  & (349,1)\{ 1 \} ,43  & (112,1)\{\} ,316  & (141,2)\{ 1, 3 \} ,1740  & (192,1)\{ 1 \} ,16012  & (78,1)\{\} ,166888   \\
 12  & (218,1)\{ 2 \} ,44  & \mathbf{(156,1)\{ 3 \} ,338}  & (159,2)\{ 1, 3 \} ,1828  & (61,6)\{ 1, 3 ; 2, 3 \} ,16156  & \mathbf{(156,1)\{ 3 \} ,170676}   \\
 13  & (37,5)\{ 1 ; 2 \} ,40  & (25,6)\{ 2 \} ,408  & (546,1)\{ 2 ; 4 ; 3 \} ,1642  & (378,1)\{ 2 ; 3 \} ,17241  & (6,7)\{ 1, 2, 3 \} ,167620   \\
 14  & (26,5)\{ 2 ; 3 \} ,44  & (910,1)\{ 3 ; 2, 4 ; 1, 2 \} ,347  & (87,4)\{ 1, 3 ; 2, 3 \} ,1652  & (562,1)\{ 1 ; 2 \} ,16181  & (95,4)\{ 3 ; 1, 2 \} ,167234   \\
 15  & (244,1)\{ 2 \} ,48  & (153,1)\{\} ,380  & (273,1)\{ 1 \} ,1724  & (378,1)\{ 1 ; 3 \} ,16800  & (24,7)\{ 1 ; 3 ; 2 \} ,166581   \\
 16  & (41,12)\{ 1 ; 3 ; 2 \} ,47  & \mathbf{(9,7)\{ 2 \} ,414}  & (70,3)\{ 2, 4 ; 2, 3 \} ,1838  & (333,2)\{ 3 ; 1, 2 \} ,16126  & \mathbf{(6,7)\{ 3 \} ,172432}   \\
 17  & (698,1)\{ 1 ; 2 \} ,47  & \mathbf{(480,1)\{ 3 ; 1, 2 \} ,416}  & (152,1)\{\} ,1880  & (246,1)\{ 2, 3 \} ,16820  & (936,1)\{ 1 ; 3 ; 2 \} ,168592   \\
 18  & (58,3)\{ 2, 3 \} ,48  & (234,1)\{ 3 \} ,422  & (228,1)\{ 2, 3 \} ,1740  & (532,1)\{ 2 ; 3 \} ,16751  & (294,1)\{ 1, 2, 3 \} ,167696   \\
 19  & (794,1)\{ 1 ; 2 \} ,47  & (64,3)\{ 2 \} ,540  & (602,1)\{ 3 ; 1, 2 \} ,1758  & (252,1)\{ 3 \} ,17244  & (468,1)\{ 2 ; 3 \} ,170676   \\
 20  & (362,1)\{ 2 \} ,61  & (622,1)\{ 2 \} ,438  & (115,4)\{ 1, 3 ; 2, 3 \} ,1806  & (104,3)\{ 1, 3 ; 2, 3 \} ,16426  & (294,1)\{ 1, 2 \} ,167848   \\
 21  & (59,6)\{ 1, 2, 3 \} ,44  & \mathbf{(256,1)\{\} ,464}  & (344,1)\{ 2 \} ,1896  & (45,4)\{ 1 \} ,17048  & (294,1)\{ 3 \} ,172508   \\
 22  & (116,3)\{ 2 ; 3 \} ,54  & (400,1)\{ 2 \} ,462  & (195,4)\{ 3 ; 2, 4 ; 1, 2 \} ,1850  & (840,1)\{ 2 ; 4 ; 1, 3 \} ,16818  & (267,4)\{ 1 ; 3 ; 2 \} ,167708   \\
 23  & (661,1)\{ 1 \} ,62  & (21,5)\{ 1, 3 \} ,472  & (1365,2)\{ 2 ; 4 ; 3, 5 ; 1, 5 \} ,1824  & (741,2)\{ 4 ; 1, 3 ; 2, 3 \} ,16682  & (156,1)\{\} ,172572   \\
 24  & (1189,1)\{ 1 ; 2 \} ,54  & \mathbf{(306,1)\{ 1, 3 \} ,530}  & (2,21)\{ 3 \} ,1800  & (507,2)\{ 2 ; 1, 3 \} ,16858  & (18,7)\{ 2 ; 3 \} ,172432   \\
 25  & (565,1)\{ 1, 2 \} ,54  & (416,1)\{ 2 \} ,544  & (380,1)\{ 3 \} ,1824  & (673,1)\{ 1 \} ,16916  & \mathbf{(312,1)\{ 3 \} ,180048}   \\
 26  & (458,1)\{ 2 \} ,69  & (624,1)\{ 1 ; 3 \} ,502  & (969,1)\{ 2 ; 3 \} ,1808  & (82,3)\{ 1, 2, 3 \} ,16506  & (624,1)\{ 1 ; 3 \} ,170676   \\
 27  & (436,1)\{ 2 \} ,66  & \mathbf{(342,1)\{ 3 \} ,584}  & (190,1)\{\} ,1800  & (2490,1)\{ 1 ; 2 ; 3 ; 4 \} ,16742  & (1143,1)\{ 1 ; 2 \} ,168884   \\
 28  & (269,3)\{ 1 ; 2 \} ,64  & (764,1)\{ 2 \} ,546  & (172,3)\{ 2 ; 3 \} ,1812  & (756,1)\{ 3 ; 1, 2 \} ,18060  & (762,1)\{ 1 ; 3 \} ,168264   \\
 29  & (26,5)\{ 2, 3 \} ,68  & (1295,2)\{ 3 ; 4 ; 1, 2 \} ,535  & (630,1)\{ 2, 4 ; 2, 3 \} ,1838  & (630,1)\{ 4 ; 2, 3 \} ,17694  & (203,3)\{ 2 ; 3 \} ,171650   \\
 30  & (366,1)\{ 3 \} ,64  & (115,6)\{ 1, 3 ; 2, 4 \} ,558  & (1260,1)\{ 1, 3 ; 2, 4 ; 3, 4 \} ,1742  & (1512,1)\{ 1 ; 3 ; 2 \} ,17203  & (762,1)\{ 3 ; 1, 2 \} ,169876   \\
 31  & (202,3)\{ 1 ; 2, 3 \} ,60  & (125,6)\{ 2 ; 1, 3 \} ,576  & (35,8)\{ 1 ; 3 \} ,1864  & (378,1)\{ 3 \} ,19164  & (6,7)\{\} ,174416   \\
 32  & (78,5)\{ 3 ; 4 ; 1, 2 \} ,56  & (670,1)\{ 2, 3 \} ,582  & (140,3)\{ 3, 4 ; 1, 2, 3 \} ,1892  & (135,4)\{ 1 ; 3 \} ,16766  & (24,7)\{ 1 ; 3 \} ,172546   \\
 33  & (52,5)\{ 2 ; 3 \} ,66  & (525,1)\{ 1, 3 \} ,624  & (70,3)\{ 3, 4 \} ,1916  & (280,3)\{ 1 ; 3 ; 4 \} ,17420  & (882,1)\{ 2 ; 3 \} ,172508   \\
 34  & (901,1)\{ 1, 2 \} ,72  & (12,7)\{ 3 \} ,624  & (140,3)\{ 2, 4 ; 2, 3 \} ,2196  & (135,4)\{ 1 ; 2 \} ,17466  & \mathbf{(12,7)\{ 3 \} ,180450}   \\
 35  & (31,8)\{ 1, 2 \} ,62  & (115,6)\{ 1, 3 ; 1, 4 \} ,620  & (228,1)\{\} ,2028  & (421,2)\{ 2 \} ,17478  & (598,1)\{ 3 \} ,170088   \\
 36  & (444,1)\{ 3 \} ,60  & (2080,1)\{ 1 ; 3 ; 2 \} ,658  & (273,4)\{ 2 ; 1, 3 ; 3, 4 \} ,1770  & (208,3)\{ 1, 3 ; 2, 3 \} ,17354  & (584,1)\{ 2 \} ,172324   \\
 37  & (1021,1)\{ 1 \} ,77  & (468,1)\{ 3 \} ,720  & (456,1)\{ 2 \} ,2072  & (492,1)\{ 2, 3 \} ,17910  & (24,7)\{ 2 ; 3 \} ,174120   \\
 38  & (687,1)\{ 2 \} ,70  & (1560,1)\{ 3 ; 4 ; 1, 2 \} ,650  & (646,1)\{ 2, 3 \} ,1998  & (259,3)\{ 1 ; 3 \} ,17752  & (582,1)\{ 1, 3 \} ,171872   \\
 39  & (1130,1)\{ 1, 3 ; 2, 3 \} ,69  & (520,1)\{ 3 \} ,708  & (183,2)\{\} ,1972  & (1064,1)\{ 2 ; 3 \} ,17788  & (936,1)\{ 2 ; 3 \} ,180048   \\
 40  & (698,1)\{ 2 \} ,84  & (1040,1)\{ 2 ; 3 \} ,714  & (1292,1)\{ 1, 3 ; 2, 3 \} ,1986  & (665,2)\{ 2 ; 3, 4 \} ,17640  & (1316,1)\{ 2 ; 3 \} ,172542   \\
 41  & (602,1)\{ 2, 3 \} ,80  & \mathbf{(128,3)\{ 2 \} ,880}  & (516,1)\{ 2 \} ,1938  & (504,1)\{ 3 \} ,18544  & (294,1)\{\} ,174568   \\
 42  & (1086,1)\{ 3 ; 1, 2 \} ,69  & (1545,2)\{ 2 ; 3 ; 1, 4 \} ,692  & (423,2)\{ 1, 3 \} ,2172  & (1,90)\{ 1, 3 ; 2, 3 \} ,17578  & (582,1)\{ 2, 3 \} ,172000   \\
 43  & (116,3)\{ 2, 3 \} ,72  & (400,1)\{\} ,732  & (1032,1)\{ 2 ; 3 \} ,2068  & (27,8)\{ 1 \} ,18330  & (14,15)\{ 4 ; 2, 3 \} ,170984   \\
 44  & (74,5)\{ 2 ; 3 \} ,78  & (1966,1)\{ 1 ; 2 \} ,697  & (712,1)\{ 2 \} ,1852  & (181,3)\{ 1 \} ,17758  & (582,1)\{ 1, 2, 3 \} ,171080   \\
 45  & (724,1)\{ 2 \} ,90  & (18,5)\{\} ,800  & (1615,1)\{ 1, 3 ; 2, 3 \} ,1966  & (840,1)\{ 4 ; 2, 3 \} ,17984  & (588,1)\{ 3 \} ,179250   \\
 46  & (921,2)\{ 2 ; 1, 3 \} ,64  & (1278,1)\{ 1 ; 3 \} ,742  & (1365,2)\{ 2 ; 3, 4, 5 ; 1, 5 \} ,2104  & (1134,1)\{ 3 ; 1, 2 \} ,18708  & (475,2)\{ 2, 3 \} ,171508   \\
 47  & (1189,1)\{ 1, 2 \} ,80  & (1248,1)\{ 1 ; 3 \} ,804  & (477,2)\{ 1, 3 \} ,2164  & (1890,1)\{ 2 ; 4 ; 3 \} ,18179  &  (1545,2)\{ 1, 3 ; 1, 2 ; 1, 4 \} 174090   \\
 48  & (794,1)\{ 2 \} ,75  & (1102,1)\{ 2, 3 \} ,830  & (1510,1)\{ 1, 3 ; 2, 3 \} ,2048  & (1134,1)\{ 1 ; 3 \} ,18816  & (267,4)\{ 1 ; 3 \} ,173222   \\
 49  & (250,3)\{ 2 ; 3 \} ,73  & (1244,1)\{ 2 \} ,840  &  (1365,2)\{ 2, 4, 5 ; 1, 3, 5 ; 2, 3 \} 
 2092  & (1890,1)\{ 2 ; 4 ; 1, 3 \} ,18261  & (312,1)\{\} ,180336   \\
 50  & (842,1)\{ 2 \} ,85  & (36,7)\{ 3 ; 1, 2 \} ,836  & (1365,2)\{ 3 ; 2, 4, 5 ; 1, 2, 5 \} ,1898  & (842,1)\{ 2 \} ,17711  & (531,2)\{ 1, 3 \} ,174084
 \end{array}
\]
\caption{\mbox{Table for $\max\{|X(n_0,n_{\mathrm{ns}})/\langle W_{d_1},\ldots,W_{d_t}\rangle(\FF_q)|\}$  with $q=11^k$, $k=1,2,3,4,5$} and
$n_0 n_{\textnormal{ns}}^2 \le 10^4$}\label{tab11A}
\end{table}

\newpage
\begin{table}
\[
\begin{array}{cccccc}
g & \mathbb{F}_{13} & \mathbb{F}_{13^2} & \mathbb{F}_{13^3} &\mathbb{F}_{13^4}  &\mathbb{F}_{13^5} \\
\toprule
 1  & (1,21)\{ 1 ; 2\},21  & (1,7)\{\},196  & (2,5)\{ 2\},2290  & (1,15)\{ 1 ; 2\},28899  & (1,10)\{ 2\},372496   \\
 2  & (1,30)\{ 2 ; 1, 3\},26  & (2,7)\{ 2\},222  & (22,1)\{\},2382  & (17,6)\{ 3 ; 1, 2\},29236  & (11,6)\{ 3 ; 1, 2\},373698   \\
 3  & (43,3)\{ 1 ; 2\},29  & (2,9)\{ 1, 2\},245  & (5,6)\{ 2\},2408  & (43,3)\{ 1 ; 2\},29573  & (9,4)\{ 1\},374900   \\
 4  & (214,1)\{ 1 ; 2\},31  & (133,1)\{ 2\},270  & (5,12)\{ 1, 3 ; 2, 3\},2500  & (86,1)\{ 2\},29840  & (126,1)\{ 3 ; 1, 2\},376094   \\
 5  & (11,5)\{ 1, 2\},34  & (266,1)\{ 3 ; 1, 2\},295  & (56,3)\{ 2 ; 3\},2548  & (69,2)\{ 1, 3\},30078  & (96,1)\{ 2\},377296   \\
 6  & (67,3)\{ 1 ; 2\},41  & (97,2)\{ 1, 2\},310  & (220,1)\{ 2 ; 1, 3\},2508  & (203,1)\{ 1, 2\},29944  & (11,6)\{ 1, 2\},376094   \\
 7  & (43,3)\{ 1, 2\},37  & (4,9)\{ 1, 2\},339  & (5,8)\{ 2\},2600  & (50,3)\{ 2 ; 3\},30426  & (15,4)\{ 1\},377304   \\
 8  & (137,2)\{ 1, 2\},36  & \mathbf{(2,9)\{\},364}  & (110,1)\{ 1\},2670  & (132,1)\{ 1, 2, 3\},30082  & (5,14)\{ 1, 3 ; 2, 3\},376752   \\
 9  & (214,1)\{ 2\},46  & (45,2)\{\},368  & (209,2)\{ 1, 3 ; 2, 3\},2610  & (172,1)\{ 2\},30719  & \mathbf{(96,1)\{\},382096}   \\
 10  & (347,1)\{ 1\},45  & (37,6)\{ 2 ; 3\},390  & (399,2)\{ 3 ; 2, 4 ; 1, 2\},2576  & (210,1)\{ 2 ; 3\},31012  & \mathbf{(189,1)\{ 2\},382887}   \\
 11  & (323,1)\{ 1, 2\},50  & (55,6)\{ 1, 3 ; 2, 3, 4\},396  & (5,12)\{ 2, 3\},2600  & (231,1)\{ 2, 3\},30376  & (99,2)\{ 1, 2\},379692   \\
 12  & (86,3)\{ 2 ; 3\},50  & (23,6)\{ 2\},422  & (319,1)\{ 2\},2646  & (71,2)\{\},31162  & (395,1)\{ 1, 2\},378790   \\
 13  & (67,3)\{ 1, 2\},52  & \mathbf{(9,8)\{ 1\},456}  & (220,1)\{ 1, 3\},2862  & (410,1)\{ 1 ; 3\},30826  & \mathbf{(378,1)\{ 3 ; 1, 2\},385275}   \\
 14  & (443,1)\{ 1\},56  & \mathbf{(133,3)\{ 1 ; 3\},442}  & (220,1)\{ 1, 2, 3\},2700  & (1410,1)\{ 1 ; 2 ; 3 ; 4\},30560  & (7,30)\{ 4 ; 1, 3 ; 2, 3\},379942   \\
 15  & (358,1)\{ 2\},50  & (244,1)\{ 2\},482  & (110,1)\{\},2984  & (16,5)\{ 1\},30980  & \mathbf{(378,1)\{ 1 ; 3\},384496}   \\
 16  & (332,1)\{ 2\},54  & (291,1)\{ 2\},488  & (112,3)\{ 2 ; 3\},2910  & (69,4)\{ 2 ; 3\},31380  & (297,1)\{ 1\},380118   \\
 17  & (310,1)\{ 2, 3\},56  & \mathbf{(21,8)\{ 1 ; 2\},500}  & (474,1)\{ 3 ; 1, 2\},2892  & (387,1)\{ 1, 2\},31376  & (552,1)\{ 2 ; 3\},381044   \\
 18  & (646,1)\{ 2 ; 3\},57  & (271,3)\{ 1 ; 2\},524  & (474,1)\{ 1 ; 3\},3030  & (71,3)\{ 1\},31154  & (118,3)\{ 2 ; 1, 3\},382460   \\
 19  & (134,3)\{ 1 ; 2, 3\},58  & \mathbf{(4,9)\{\},582}  & (320,1)\{ 2\},2984  & (132,1)\{\},31548  & (252,1)\{ 3\},384492   \\
 20  & (642,1)\{ 3 ; 1, 2\},57  & (1140,1)\{ 1, 3 ; 2, 4 ; 3, 4\},546  & (58,3)\{ 2\},2614  & (213,2)\{ 1, 2, 3\},31262  & (79,3)\{ 1\},383320   \\
 21  & (134,3)\{ 2 ; 3\},71  & (22,7)\{ 1, 3 ; 2, 3\},558  & (56,3)\{ 2\},2936  & (344,1)\{ 2\},31580  & (45,4)\{ 1\},386432   \\
 22  & (428,1)\{ 2\},69  & \mathbf{(300,1)\{ 3\},594}  & (112,3)\{ 1 ; 2\},2922  & (420,1)\{ 2 ; 3\},32754  & (1155,1)\{ 2 ; 4 ; 3\},384556   \\
 23  & (406,1)\{ 2, 3\},70  & \mathbf{(714,1)\{ 4 ; 3\},594}  & (158,3)\{ 3 ; 1, 2\},2898  & (31,10)\{ 3 ; 1, 2\},31608  & (282,1)\{ 1, 3\},382804   \\
 24  & (683,1)\{ 1\},70  & (732,1)\{ 2 ; 3\},626  & (146,3)\{ 2 ; 3\},2762  & (71,4)\{ 2\},31694  & (714,1)\{ 2, 4 ; 2, 3\},382120   \\
 25  & (44,5)\{ 2 ; 3\},60  & \mathbf{(180,1)\{\},672}  & (158,3)\{ 1 ; 3\},2810  & (203,3)\{ 2 ; 1, 3\},31694  & (1295,1)\{ 2 ; 1, 3\},384408   \\
 26  & (86,3)\{ 2, 3\},68  & (755,2)\{ 3 ; 1, 2\},634  & (505,2)\{ 2 ; 3\},2824  & (1254,1)\{ 1 ; 3 ; 2, 4\},32249  & (424,1)\{ 2\},382246   \\
 27  & (803,1)\{ 1, 2\},64  & (115,6)\{ 2 ; 1, 3, 4\},644  & (113,3)\{ 1\},2942  & (142,3)\{ 1 ; 2\},32030  & (187,3)\{ 1 ; 2\},382800   \\
 28  & (172,3)\{ 2 ; 3\},75  & (1151,1)\{ 1\},670  & (4,21)\{ 2 ; 3\},2898  & (172,3)\{ 2 ; 3\},32979  & (756,1)\{ 3 ; 1, 2\},387315   \\
 29  & (33,5)\{ 2, 3\},60  & (578,1)\{ 1\},682  & (15,8)\{ 3\},3368  & (16,5)\{\},32776  & (323,2)\{ 3\},384860   \\
 30  & (344,3)\{ 1 ; 3 ; 2\},64  & \mathbf{(488,1)\{ 2\},730}  & (804,1)\{ 3 ; 1, 2\},2934  & (344,3)\{ 1 ; 3 ; 2\},32088  & (158,3)\{ 1 ; 2\},385836   \\
 31  & (609,1)\{ 2, 3\},68  & \mathbf{(567,1)\{ 2\},744}  & (220,1)\{\},3372  & (69,4)\{ 3\},32168  & \mathbf{(378,1)\{ 3\},398892}   \\
 32  & (498,1)\{ 3\},72  & (291,2)\{ 1, 3\},750  & (1320,1)\{ 1 ; 3 ; 2, 4\},2892  & (1290,1)\{ 4 ; 1, 3 ; 2, 3\},32277  & (470,1)\{ 2, 3\},385320   \\
 33  & (253,6)\{ 2 ; 3 ; 1, 4\},66  & (1319,1)\{ 1\},744  & (804,1)\{ 2 ; 3\},3308  & (1410,1)\{ 3 ; 4 ; 1, 2\},32599  & (288,1)\{\},391712   \\
 34  & (1030,1)\{ 2 ; 3\},67  & \mathbf{(450,1)\{ 3\},798}  & (660,1)\{ 3 ; 2, 4\},3342  & (284,1)\{\},33606  & (297,2)\{ 1, 2\},385938   \\
 35  & (947,1)\{ 1\},82  & (532,1)\{ 3\},796  & (133,6)\{ 1, 4 ; 2, 4\},3122  & (568,1)\{ 1\},32916  & (518,1)\{ 2\},388916   \\
 36  & (694,1)\{ 2\},86  & (302,3)\{ 2 ; 3\},758  & (948,1)\{ 3 ; 1, 2\},3086  & (71,6)\{ 1, 2\},32562  & (418,3)\{ 2 ; 4 ; 1, 3\},386492   \\
 37  & (1366,1)\{ 1 ; 2\},76  & (220,3)\{ 1, 3 ; 2, 3, 4\},800  & (196,3)\{ 2 ; 3\},3204  & (1,54)\{ 2\},32331  & (1155,1)\{ 2 ; 1, 3, 4\},386510   \\
 38  & (646,1)\{ 2, 3\},94  & (912,1)\{ 2 ; 3\},854  & (133,6)\{ 1, 2 ; 1, 3, 4\},2918  & (609,2)\{ 4 ; 3\},32838  & (316,1)\{\},388882   \\
 39  & (930,1)\{ 2, 4 ; 2, 3\},66  & (510,1)\{ 2, 3, 4\},820  & (474,1)\{ 3\},3736  & (609,1)\{ 3\},32324  & (158,3)\{ 2, 3\},386888   \\
 40  & (620,1)\{ 2, 3\},84  & (1020,1)\{ 3 ; 2, 4\},852  & (627,2)\{ 1, 3 ; 1, 4\},3226  & (1060,1)\{ 2 ; 3\},32952  & (15,14)\{ 1, 3 ; 1, 4\},389258   \\
 41  & (1187,1)\{ 1\},83  & (1630,1)\{ 1, 3 ; 2, 3\},858  & (640,1)\{ 2\},3368  & (616,1)\{ 2\},33344  & (480,1)\{ 2\},386912   \\
 42  & (1163,1)\{ 1\},81  & (1455,1)\{ 3 ; 1, 2\},868  & (1245,2)\{ 3 ; 2, 4 ; 1, 2\},2974  & (516,1)\{ 3\},32882  & (1155,2)\{ 1, 2 ; 4, 5 ; 3, 5\},385670   \\
 43  & (1283,1)\{ 1\},84  & (27,8)\{ 1\},933  & (112,3)\{ 2\},3660  & (420,1)\{ 3\},33252  & (289,2)\{\},391428   \\
 44  & (134,3)\{ 2, 3\},94  & (94,5)\{ 1, 3 ; 2, 3\},884  & (1160,1)\{ 2 ; 3\},2970  & (207,4)\{ 3 ; 1, 2\},32632  & (118,3)\{ 2\},388810   \\
 45  & (1367,1)\{ 1\},74  & (315,2)\{ 1, 4\},992  & (5,24)\{ 2, 3\},3220  & (840,1)\{ 2 ; 3\},33280  & (282,1)\{\},392568   \\
 46  & (268,3)\{ 2 ; 3\},102  & (2590,1)\{ 1 ; 4 ; 2, 3\},902  & (1206,1)\{ 3 ; 1, 2\},3063  & (924,1)\{ 4 ; 3\},32718  & (2323,1)\{ 1 ; 2\},388185   \\
 47  & (536,3)\{ 1 ; 3 ; 2\},79  & (987,2)\{ 4 ; 1, 3\},940  & (1081,2)\{ 1, 3 ; 2, 3\},3132  & (1155,2)\{ 1, 4 ; 2, 3, 4 ; 5\},33686  & (1155,1)\{ 2 ; 3, 4\},392646   \\
 48  & (886,1)\{ 2\},110  & \mathbf{(873,1)\{ 2\},1058}  & (705,2)\{ 3 ; 2, 4\},2970  & (1155,2)\{ 3 ; 2, 4 ; 1, 2, 5\},33204  & (776,1)\{ 2\},385894   \\
 49  & (44,5)\{ 2, 3\},90  & (225,2)\{\},1040  & (158,3)\{ 3\},3472  & (1242,1)\{ 1, 3 ; 2, 3\},33030  & (594,1)\{ 1, 3\},389172   \\
 50  & (66,5)\{ 2, 4 ; 2, 3\},76  & (1290,1)\{ 3, 4 ; 1, 2, 3\},984  & (292,3)\{ 3 ; 1, 2\},2830  & (284,3)\{ 2 ; 1, 3\},32706  & (181,4)\{ 1, 2\},388226
 \end{array}
\]
\caption{\mbox{Table for $\max\{|X(n_0,n_{\mathrm{ns}})/\langle W_{d_1},\ldots,W_{d_t}\rangle(\FF_q)|\}$  with $q=13^k$, $k=1,2,3,4,5$} and
$n_0 n_{\textnormal{ns}}^2 \le 10^4$}\label{tab13A}
\end{table}

\newpage
\begin{table}
\[
\begin{array}{cccccc}
g & \mathbb{F}_{17} & \mathbb{F}_{17^2} & \mathbb{F}_{17^3} &\mathbb{F}_{17^4}  &\mathbb{F}_{17^5} \\
\toprule
 1  & (190,1)\{ 1 ; 3 ; 2 \} ,25  & (1,6)\{ 2 \} ,324  & (7,6)\{ 3 ; 1, 2 \} ,5054  & (1,10)\{ 2 \} ,84096  & (1,14)\{ 1, 2 \} ,1422141   \\
 2  & (5,4)\{ 2 \} ,30  & (1,12)\{ 2 \} ,358  & (87,1)\{ 2 \} ,5166  & (3,10)\{ 2 ; 3 \} ,84670  & (13,4)\{ 1, 2 \} ,1424424   \\
 3  & (127,1)\{ 1 \} ,36  & (71,2)\{ 2 \} ,392  & (4,5)\{ 2 \} ,5256  & (20,3)\{ 1, 3 ; 2, 3 \} ,85244  & (33,1)\{\} ,1426584   \\
 4  & (80,1)\{ 2 \} ,42  & (16,3)\{ 2 \} ,426  & (70,1)\{ 2 \} ,5350  & (60,1)\{ 3 \} ,85818  & (159,2)\{ 1, 3 ; 2, 3 \} ,1429140   \\
 5  & (23,6)\{ 3 ; 1, 2 \} ,38  & (7,12)\{ 2 ; 1, 3 \} ,448  & (155,1)\{ 2 \} ,5390  & (20,3)\{ 1, 2 \} ,85496  & (52,1)\{\} ,1430904   \\
 6  & (46,3)\{ 2 ; 3 \} ,46  & (22,3)\{ 1, 2, 3 \} ,470  & (47,4)\{ 1 ; 2 \} ,5372  & (24,5)\{ 1 ; 3 ; 2 \} ,86345  & (104,1)\{ 2 \} ,1432818   \\
 7  & (135,2)\{ 3 ; 1, 2 \} ,43  & (16,3)\{\} ,516  & (55,3)\{ 1 ; 3 \} ,5572  & (365,1)\{ 1 ; 2 \} ,86577  & (215,2)\{ 1, 3 ; 2, 3 \} ,1432388   \\
 8  & (206,1)\{ 2 \} ,50  & (225,1)\{ 1, 2 \} ,534  & (99,2)\{ 1, 3 \} ,5526  & (206,1)\{ 2 \} ,86662  & (286,1)\{ 3 ; 1, 2 \} ,1435502   \\
 9  & (160,1)\{ 2 \} ,48  & (99,1)\{\} ,560  & (93,2)\{ 2 \} ,5602  & (120,1)\{ 3 \} ,86896  & \mathbf{(82,1)\{\} ,1438108}   \\
 10  & (31,5)\{ 1 ; 2 \} ,53  & (108,1)\{\} ,630  & (93,2)\{ 2, 3 \} ,5498  & (264,1)\{ 1 ; 3 \} ,88046  & \mathbf{(208,1)\{ 1, 2 \} ,1436834}   \\
 11  & (254,1)\{ 2 \} ,62  & (49,3)\{ 1 \} ,592  & (190,1)\{ 3 \} ,5620  & (112,1)\{\} ,87148  & \mathbf{(104,1)\{\} ,1438748}   \\
 12  & (184,3)\{ 1 ; 3 ; 2 \} ,56  & (1,28)\{ 2 \} ,630  & (169,2)\{ 2 \} ,5616  & (231,2)\{ 3 ; 1, 4 \} ,86954  & \mathbf{(208,1)\{ 2 \} ,1445778}   \\
 13  & (92,3)\{ 2 ; 3 \} ,66  & \mathbf{(144,1)\{\} ,696}  & (495,1)\{ 1 ; 3 \} ,5668  & (74,3)\{ 1, 3 ; 2, 3 \} ,87310  & (13,8)\{ 1, 2 \} ,1439158   \\
 14  & (193,2)\{ 1, 2 \} ,56  & (13,12)\{ 2 ; 3 \} ,676  & (297,1)\{ 2 \} ,5664  & (365,2)\{ 2 ; 1, 3 \} ,87288  & (143,2)\{ 3 \} ,1437974   \\
 15  & (105,2)\{ 4 \} ,52  & (16,7)\{ 1 ; 2 \} ,703  & (155,1)\{\} ,5632  & (88,3)\{ 1, 3 ; 2, 3 \} ,87972  & \mathbf{(80,3)\{ 1 ; 3 \} ,1445778}   \\
 16  & (463,1)\{ 1 \} ,64  & (208,3)\{ 1 ; 3 ; 2 \} ,762  & (70,3)\{ 2 ; 3 \} ,5782  & (333,1)\{ 1, 2 \} ,87602  & (645,2)\{ 1, 3 ; 2, 4 ; 3, 4 \} ,1439512   \\
 17  & (487,1)\{ 1 \} ,72  & (104,3)\{ 1 ; 2, 3 \} ,754  & (55,3)\{ 3 \} ,6100  & (222,1)\{ 2 \} ,88710  & (286,1)\{ 1, 2, 3 \} ,1444260   \\
 18  & (412,1)\{ 2 \} ,75  & \mathbf{(271,3)\{ 1 ; 2 \} ,746}  & (314,1)\{ 2 \} ,5861  & (412,1)\{ 2 \} ,88715  & (328,1)\{ 1, 2 \} ,1449322   \\
 19  & (607,1)\{ 1 \} ,66  & (225,1)\{\} ,836  & (229,2)\{ 2 \} ,5708  & (240,1)\{ 3 \} ,89052  & (164,1)\{\} ,1449636   \\
 20  & (142,3)\{ 2 ; 3 \} ,60  & \mathbf{(104,3)\{ 2 ; 3 \} ,862}  & (61,4)\{ 2 \} ,5794  & (475,2)\{ 2 ; 1, 3 \} ,89350  & (858,1)\{ 4 ; 1, 3 ; 2, 3 \} ,1442726   \\
 21  & (446,1)\{ 2 \} ,72  & \mathbf{(45,4)\{ 1 \} ,824}  & (110,3)\{ 4 ; 1, 2, 3 \} ,6104  & (759,2)\{ 2 ; 3 ; 1, 4 \} ,88774  & (270,1)\{ 3 \} ,1446644   \\
 22  & (23,9)\{ 1 ; 2 \} ,70  & (860,1)\{ 2 ; 3 \} ,864  & (110,3)\{ 4 ; 3 \} ,5846  & (453,2)\{ 3 ; 1, 2 \} ,89354  & (188,1)\{\} ,1442166   \\
 23  & (583,1)\{ 1, 2 \} ,80  & (1102,1)\{ 1, 3 ; 2, 3 \} ,842  & (465,1)\{ 2, 3 \} ,6016  & (208,1)\{\} ,88324  & (208,1)\{\} ,1454436   \\
 24  & (508,1)\{ 2 \} ,93  & \mathbf{(109,3)\{ 2 \} ,880}  & (898,1)\{ 1 ; 2 \} ,5851  & (429,2)\{ 4 ; 1, 2, 3 \} ,88786  & (485,1)\{ 2 \} ,1441184   \\
 25  & (92,3)\{ 2, 3 \} ,84  & \mathbf{(49,6)\{ 2 \} ,990}  & (205,6)\{ 4 ; 1, 3 ; 2, 3 \} ,5948  & (730,1)\{ 2 ; 3 \} ,90199  & (416,1)\{ 2 \} ,1458896   \\
 26  & (399,2)\{ 2, 3 ; 1, 2, 4 \} ,70  & (343,2)\{ 2 \} ,884  & (507,2)\{ 2 ; 3 \} ,6080  & (515,1)\{ 2 \} ,89642  & (1203,1)\{ 1 ; 2 \} ,1444846   \\
 27  & (263,3)\{ 1 ; 2 \} ,72  & (370,1)\{ 3 \} ,970  & (141,4)\{ 1 ; 3 \} ,6246  & (448,1)\{ 1 \} ,89420  & (429,1)\{ 3 \} ,1454252   \\
 28  & (494,1)\{ 2, 3 \} ,94  & (130,3)\{ 3 ; 2, 4 \} ,956  & (681,1)\{ 2 \} ,5880  & (429,2)\{ 4 ; 2, 3 \} ,88602  & (188,3)\{ 2 ; 3 \} ,1446690   \\
 29  & (184,3)\{ 2 ; 3 \} ,88  & \mathbf{(198,1)\{\} ,1000}  & (495,1)\{ 3 \} ,6292  & (259,3)\{ 2 ; 1, 3 \} ,88558  & (720,1)\{ 1 ; 3 \} ,1449606   \\
 30  & (823,1)\{ 1 \} ,95  & (962,1)\{ 1 ; 3 \} ,967  & (372,1)\{ 2, 3 \} ,6126  & (549,1)\{ 2 \} ,92918  & (1015,1)\{ 2 ; 3 \} ,1448331   \\
 31  & (368,3)\{ 1 ; 3 ; 2 \} ,70  & \mathbf{(1820,1)\{ 2 ; 4 ; 3 \} ,1038}  & (164,3)\{ 2 ; 3 \} ,6018  & (19,10)\{ 1, 3 \} ,90728  & (80,3)\{ 3 \} ,1461144   \\
 32  & (1166,1)\{ 1 ; 2, 3 \} ,83  & (32,7)\{ 1 ; 2 \} ,1054  & (205,6)\{ 2 ; 4 ; 3 \} ,6220  & (444,1)\{ 1, 2, 3 \} ,90182  & (656,1)\{ 1, 2 \} ,1455706   \\
 33  & (62,5)\{ 2 ; 3 \} ,82  & (25,8)\{ 1 \} ,1038  & (88,3)\{ 3 \} ,6240  & (1554,1)\{ 1 ; 2 ; 3, 4 \} ,89329  & (42,5)\{ 4 ; 1, 3 \} ,1452724   \\
 34  & (254,3)\{ 1 ; 2, 3 \} ,76  & \mathbf{(16,7)\{ 2 \} ,1260}  & (140,3)\{ 2 ; 3 \} ,6102  & (1030,1)\{ 2 ; 3 \} ,92738  & (206,3)\{ 1 ; 3 \} ,1446024   \\
 35  & (1166,1)\{ 2 ; 3 \} ,87  & \mathbf{(208,3)\{ 1 ; 2, 3 \} ,1152}  & (55,6)\{ 1, 4 \} ,6488  & (247,3)\{ 1 ; 3 \} ,92680  & (208,3)\{ 1 ; 2, 3 \} ,1456994   \\
 36  & (590,1)\{ 2, 3 \} ,92  & \mathbf{(208,3)\{ 1, 3 ; 2, 3 \} ,1182}  & (403,2)\{ 2 \} ,6010  & (444,1)\{ 1, 3 \} ,88950  & (208,3)\{ 1, 3 ; 2, 3 \} ,1457620   \\
 37  & (734,1)\{ 2 \} ,94  & (324,1)\{\} ,1224  & (320,1)\{\} ,6552  & (1030,1)\{ 3 ; 1, 2 \} ,91540  & (858,1)\{ 4 ; 1, 2, 3 \} ,1459186   \\
 38  & (889,2)\{ 2 ; 1, 3 \} ,72  & \mathbf{(416,3)\{ 1 ; 3 ; 2 \} ,1224}  & (77,10)\{ 2 ; 4 ; 3 \} ,6394  & (532,1)\{ 2 \} ,91222  & (572,1)\{ 1, 3 \} ,1453414   \\
 39  & (526,3)\{ 1 ; 3 ; 2 \} ,79  & \mathbf{(104,3)\{ 2, 3 \} ,1284}  & (628,1)\{ 2 \} ,6738  & (711,1)\{ 2 \} ,93212  & (328,1)\{\} ,1469476   \\
 40  & (7,13)\{ 1, 2 \} ,78  & (208,3)\{ 2 ; 3 \} ,1434  & (15,14)\{ 1, 4 ; 2, 4 \} ,5998  & (22,15)\{ 1 ; 2, 3 ; 3, 4 \} ,90084  & (572,1)\{ 3 \} ,1463658   \\
 41  & (1087,1)\{ 1 \} ,104  & (1848,1)\{ 2 ; 4 ; 3 \} ,1200  & (143,3)\{ 2 \} ,6332  & (504,1)\{ 3 \} ,92080  & (858,1)\{ 4 ; 1, 3 \} ,1461312   \\
 42  & (1646,1)\{ 1 ; 2 \} ,101  & (516,1)\{ 3 \} ,1250  & (41,12)\{ 2 ; 3 \} ,6350  & (1860,1)\{ 2 ; 4 ; 1, 3 \} ,90206  & (346,1)\{\} ,1458362   \\
 43  & (23,9)\{ 1, 2 \} ,90  & (648,1)\{ 2 \} ,1308  & (990,1)\{ 4 ; 1, 2, 3 \} ,6384  & (1068,1)\{ 2 ; 3 \} ,92988  & (2030,1)\{ 1 ; 3 ; 4 \} ,1454311   \\
 44  & (568,3)\{ 1 ; 3 ; 2 \} ,80  & (61,12)\{ 2 ; 1, 3 \} ,1306  & (1860,1)\{ 2 ; 1, 3 ; 3, 4 \} ,5924  & (534,1)\{ 2 \} ,89410  & (1705,2)\{ 1, 3 ; 2, 4 ; 3, 4 \} ,1460002   \\
 45  & (892,1)\{ 2 \} ,105  & (18,5)\{\} ,1392  & (990,1)\{ 4 ; 1, 3 \} ,6376  & (475,2)\{ 1, 3 \} ,95564  & (5,24)\{ 1, 3 \} ,1465300   \\
 46  & (14,11)\{ 2 ; 3 \} ,82  & (417,2)\{ 3 \} ,1266  & (594,1)\{ 3 \} ,6378  & (411,2)\{ 3 \} ,92478  & (540,1)\{ 3 \} ,1457166   \\
 47  & (133,4)\{ 1, 2, 3 \} ,90  & (4991,1)\{ 1 ; 3 ; 2 \} ,1312  & (1485,1)\{ 3 ; 1, 2 \} ,6416  & (759,2)\{ 3 ; 1, 4 \} ,92752  & (832,1)\{ 1, 2 \} ,1473644   \\
 48  & (1327,1)\{ 1 \} ,110  & (795,2)\{ 3, 4 ; 1, 2, 3 \} ,1344  & (235,4)\{ 1 ; 3 \} ,6272  & (763,3)\{ 1 ; 3 ; 2 \} ,90002  & (1705,1)\{ 1 ; 3 \} ,1453916   \\
 49  & (1303,1)\{ 1 \} ,119  & (5,42)\{ 2 ; 1, 4 \} ,1398  & (220,3)\{ 4 ; 1, 2 \} ,6482  & (1550,1)\{ 2 ; 3 \} ,91704  & (416,1)\{\} ,1476512   \\
 50  & (23,15)\{ 1 ; 2, 3 \} ,92  & (1290,1)\{ 4 ; 3 \} ,1396  & (531,2)\{ 1, 3 \} ,6702  & (1460,1)\{ 3 ; 1, 2 \} ,92540  & (659,2)\{ 2 \} ,1447175
 \end{array}
\]
\caption{\mbox{Table for $\max\{|X(n_0,n_{\mathrm{ns}})/\langle W_{d_1},\ldots,W_{d_t}\rangle(\FF_q)|\}$  with $q=17^k$, $k=1,2,3,4,5$} and
$n_0 n_{\textnormal{ns}}^2 \le 10^4$}\label{tab17A}
\end{table}

\newpage
\begin{table}
\[
\begin{array}{cccccc}
g & \mathbb{F}_{19} & \mathbb{F}_{19^2} & \mathbb{F}_{19^3} &\mathbb{F}_{19^4}  &\mathbb{F}_{19^5} \\
\toprule
 1  &  (1,24)\{ 1  ; 2 \}  ,28  &  (1,7)\{\}  ,400  &  (1,12)\{ 1 \}  ,7024  &  (11,3)\{ 1  ; 2 \}  ,131040  &  (23,2)\{ 1, 2 \}  ,2478982   \\
 2  &  (130,1)\{ 1, 3  ; 2, 3 \}  ,34  &  (22,1)\{\}  ,438  &  (30,1)\{ 2 \}  ,7188  &  (5,7)\{ 1  ; 2 \}  ,131758  &  (191,1)\{ 1 \}  ,2482286   \\
 3  &  (149,1)\{ 1 \}  ,38  &  (33,1)\{\}  ,476  &  (9,4)\{ 1 \}  ,7352  &  (23,4)\{ 1  ; 2 \}  ,132476  &  (46,1)\{ 1 \}  ,2484746   \\
 4  &  (305,1)\{ 1  ; 2 \}  ,39  &  (66,1)\{ 1, 2 \}  ,514  &  (143,2)\{ 1, 3  ; 2, 3 \}  ,7333  &  (130,1)\{ 2  ; 3 \}  ,133194  &  (262,1)\{ 1  ; 2 \}  ,2487889   \\
 5  &  (33,4)\{ 1, 3  ; 2, 3 \}  ,44  &  (55,1)\{\}  ,536  &  (9,4)\{\}  ,7352  &  (55,6)\{ 3  ; 4  ; 1, 2 \}  ,133048  &  (46,1)\{\}  ,2490510   \\
 6  &  (221,1)\{ 1, 2 \}  ,48  &  (73,3)\{ 1  ; 2 \}  ,560  &  (58,1)\{\}  ,7420  &  (104,1)\{ 2 \}  ,133478  &  (103,3)\{ 1  ; 2 \}  ,2490728   \\
 7  &  (298,1)\{ 1  ; 2 \}  ,47  &  (215,2)\{ 1, 3  ; 2, 3 \}  ,600  &  (135,1)\{ 1 \}  ,7464  &  (65,2)\{ 1, 2 \}  ,134460  &  (11,10)\{ 3  ; 1, 2 \}  ,2492010   \\
 8  &  (179,2)\{ 1, 2 \}  ,47  &  (2,9)\{\}  ,616  &  (315,1)\{ 2  ; 3 \}  ,7534  &  (260,1)\{ 2  ; 1, 3 \}  ,134026  &  (183,2)\{ 2  ; 1, 3 \}  ,2492026   \\
 9  &  (85,3)\{ 1  ; 2, 3 \}  ,50  &  (128,1)\{\}  ,688  &  (21,4)\{ 1 \}  ,7676  &  (130,1)\{ 2 \}  ,134816  &  (11,10)\{ 2  ; 3 \}  ,2494874   \\
 10  &  (195,2)\{ 4  ; 1, 3 \}  ,52  & \mathbf{ (319,2)\{ 1, 3  ; 2, 3 \}  ,703}  &  (189,1)\{ 2 \}  ,7848  &  (260,1)\{ 2  ; 3 \}  ,135582  & \mathbf{ (92,1)\{\}  ,2499156}   \\
 11  &  (389,1)\{ 1 \}  ,64  &  (117,1)\{\}  ,724  &  (13,12)\{ 1  ; 2 \}  ,7612  &  (13,10)\{ 2  ; 3 \}  ,134932  & \mathbf{ (34,3)\{ 2 \}  ,2501908}   \\
 12  &  (442,1)\{ 1, 3  ; 2, 3 \}  ,64  &  (3,14)\{ 3 \}  ,750  &  (28,5)\{ 2  ; 3 \}  ,7646  &  (130,3)\{ 1  ; 4  ; 2, 3 \}  ,136218  &  (51,4)\{ 1  ; 2 \}  ,2500509   \\
 13  &  (212,1)\{ 2 \}  ,60  &  (335,2)\{ 2  ; 3 \}  ,743  &  (9,8)\{ 1 \}  ,7900  &  (24,5)\{ 1  ; 3 \}  ,135354  &  (275,2)\{ 2  ; 3 \}  ,2502798   \\
 14  &  (509,1)\{ 1 \}  ,65  &  (438,1)\{ 1  ; 3 \}  ,790  &  (354,1)\{ 1  ; 2 \}  ,7987  &  (130,3)\{ 2  ; 4  ; 3 \}  ,138038  &  (336,1)\{ 2  ; 3 \}  ,2496276   \\
 15  &  (298,1)\{ 2 \}  ,73  &  (147,2)\{ 3 \}  ,816  &  (378,1)\{ 1  ; 3 \}  ,7676  &  (279,1)\{ 2 \}  ,136520  &  (153,1)\{\}  ,2503472   \\
 16  &  (53,5)\{ 1  ; 2 \}  ,62  &  (73,3)\{ 2 \}  ,870  &  (525,1)\{ 1  ; 2 \}  ,7682  &  (780,1)\{ 2  ; 4  ; 3 \}  ,137010  &  (103,3)\{ 1, 2 \}  ,2504656   \\
 17  &  (71,4)\{ 1, 2 \}  ,62  &  (1,60)\{ 1, 3  ; 2, 3 \}  ,856  &  (130,1)\{\}  ,7836  &  (106,3)\{ 1, 3  ; 2, 3 \}  ,135986  &  (246,1)\{ 2, 3 \}  ,2504038   \\
 18  &  (447,1)\{ 2 \}  ,70  &  (118,3)\{ 2  ; 1, 3 \}  ,869  &  (9,14)\{ 1, 3  ; 2, 3 \}  ,7740  &  (390,1)\{ 4  ; 3 \}  ,137262  &  (112,3)\{ 3  ; 1, 2 \}  ,2495544   \\
 19  &  (357,2)\{ 2, 3  ; 1, 2, 4 \}  ,66  &  (1,60)\{ 1  ; 2 \}  ,900  &  (210,1)\{ 1, 2 \}  ,8004  &  (260,1)\{ 2 \}  ,138036  &  (286,1)\{ 3 \}  ,2504088   \\
 20  &  (606,1)\{ 3  ; 1, 2 \}  ,72  &  (622,1)\{ 2 \}  ,898  &  (21,8)\{ 1  ; 3 \}  ,8004  &  (520,1)\{ 2  ; 3 \}  ,137706  &  (136,3)\{ 2  ; 1, 3 \}  ,2507788   \\
 21  &  (229,3)\{ 1  ; 2 \}  ,74  &  (294,1)\{ 1 \}  ,990  &  (315,1)\{ 3 \}  ,8408  &  (134,3)\{ 2  ; 3 \}  ,136514  &  (184,1)\{\}  ,2510840   \\
 22  &  (394,1)\{ 2 \}  ,71  &  (146,3)\{ 3  ; 1, 2 \}  ,954  &  (700,1)\{ 1, 3  ; 2, 3 \}  ,8086  &  (300,1)\{ 3 \}  ,138078  &  (275,2)\{ 1, 2, 3 \}  ,2512012   \\
 23  &  (10,7)\{ 2, 3 \}  ,72  & \mathbf{ (3,14)\{\}  ,988}  &  (117,4)\{ 1  ; 2, 3 \}  ,8252  &  (18,5)\{ 3 \}  ,137176  &  (34,3)\{\}  ,2516432   \\
 24  &  (401,2)\{ 1, 2 \}  ,74  &  (219,2)\{ 1, 3 \}  ,1050  &  (444,1)\{ 2, 3 \}  ,8240  &  (23,12)\{ 1  ; 2 \}  ,136514  &  (206,3)\{ 1  ; 2, 3 \}  ,2517472   \\
 25  &  (404,1)\{ 2 \}  ,72  &  (1518,1)\{ 1  ; 2  ; 3, 4 \}  ,1054  &  (13,12)\{ 1 \}  ,8312  &  (416,1)\{ 2 \}  ,140432  &  (68,3)\{ 2 \}  ,2521824   \\
 26  &  (442,1)\{ 2, 3 \}  ,92  &  (146,3)\{ 1  ; 3 \}  ,1042  &  (28,5)\{ 2, 3 \}  ,8548  &  (546,1)\{ 2  ; 4 \}  ,137452  &  (136,3)\{ 2  ; 3 \}  ,2511764   \\
 27  &  (821,1)\{ 1 \}  ,88  &  (976,1)\{ 1  ; 2 \}  ,1116  &  (117,4)\{ 1  ; 3 \}  ,8156  &  (935,1)\{ 2  ; 3 \}  ,138692  &  (275,2)\{ 3 \}  ,2515812   \\
 28  &  (348,1)\{ 3 \}  ,84  &  (1518,1)\{ 2  ; 4  ; 3 \}  ,1095  &  (236,1)\{\}  ,8190  &  (130,3)\{ 4  ; 2, 3 \}  ,142106  &  (275,2)\{ 2 \}  ,2514876   \\
 29  &  (106,5)\{ 1  ; 3  ; 2 \}  ,82  & \mathbf{ (198,1)\{\}  ,1216}  &  (63,4)\{ 1 \}  ,8656  &  (130,3)\{ 2  ; 4 \}  ,142264  &  (1537,1)\{ 1  ; 2 \}  ,2518632   \\
 30  &  (894,1)\{ 3  ; 1, 2 \}  ,84  & \mathbf{ (488,1)\{ 2 \}  ,1202}  &  (745,2)\{ 1, 3  ; 2, 3 \}  ,7784  &  (260,3)\{ 4  ; 1, 3  ; 2, 3 \}  ,142262  &  (549,2)\{ 1, 3  ; 2, 3 \}  ,2511548   \\
 31  &  (884,1)\{ 2  ; 3 \}  ,78  & \mathbf{ (9,7)\{\}  ,1260}  &  (945,1)\{ 2  ; 3 \}  ,8862  &  (260,3)\{ 2  ; 4  ; 3 \}  ,141924  &  (153,4)\{ 1  ; 2, 3 \}  ,2512864   \\
 32  &  (869,1)\{ 1, 2 \}  ,98  & \mathbf{ (770,1)\{ 2  ; 3 \}  ,1236}  &  (28,5)\{ 3 \}  ,8140  &  (685,2)\{ 2  ; 1, 3 \}  ,135856  &  (492,1)\{ 1, 3 \}  ,2510936   \\
 33  &  (663,1)\{ 2, 3 \}  ,94  &  (73,6)\{ 1, 3 \}  ,1256  &  (390,1)\{ 2, 3, 4 \}  ,8200  &  (24,5)\{ 3 \}  ,139664  &  (309,1)\{\}  ,2516440   \\
 34  &  (807,1)\{ 2 \}  ,82  & \mathbf{ (506,1)\{ 2, 3 \}  ,1300}  &  (28,5)\{ 1, 3 \}  ,8072  &  (450,1)\{ 3 \}  ,139794  &  (1196,1)\{ 2  ; 1, 3 \}  ,2511098   \\
 35  &  (170,3)\{ 2  ; 3, 4 \}  ,94  &  (98,3)\{ 1, 2 \}  ,1256  &  (645,2)\{ 1, 3  ; 1, 4 \}  ,8422  &  (22,9)\{ 2  ; 1, 3 \}  ,139489  &  (63,10)\{ 3  ; 2, 4  ; 1, 2 \}  ,2513220   \\
 36  &  (218,3)\{ 2  ; 3 \}  ,92  &  (657,1)\{ 2 \}  ,1490  &  (681,2)\{ 2  ; 3 \}  ,8025  &  (906,1)\{ 2  ; 3 \}  ,141771  &  (553,3)\{ 1  ; 3  ; 2 \}  ,2508416   \\
 37  &  (596,1)\{ 2 \}  ,108  & \mathbf{ (9,14)\{ 3 \}  ,1452}  &  (626,1)\{ 2 \}  ,8692  &  (1560,1)\{ 2  ; 4  ; 3 \}  ,141368  &  (1100,1)\{ 2  ; 3 \}  ,2524158   \\
 38  &  (1061,1)\{ 1 \}  ,112  &  (391,3)\{ 3  ; 1, 2 \}  ,1356  &  (525,2)\{ 1, 3  ; 1, 4 \}  ,8040  &  (1560,1)\{ 3  ; 4  ; 1, 2 \}  ,140806  &  (644,1)\{ 1, 2, 3 \}  ,2511048   \\
 39  &  (301,3)\{ 2  ; 1, 3 \}  ,78  &  (930,1)\{ 2, 4  ; 2, 3 \}  ,1332  &  (21,8)\{ 1 \}  ,8444  &  (520,1)\{ 2 \}  ,141252  &  (246,1)\{\}  ,2525140   \\
 40  &  (37,15)\{ 1  ; 3  ; 2 \}  ,90  & \mathbf{ (1020,1)\{ 4  ; 2, 3 \}  ,1440}  &  (15,14)\{ 2  ; 1, 4 \}  ,8360  &  (780,1)\{ 4  ; 3 \}  ,143874  &  (572,1)\{ 3 \}  ,2522796   \\
 41  &  (611,2)\{ 1, 2, 3 \}  ,86  &  (441,1)\{\}  ,1480  &  (315,1)\{\}  ,8752  &  (45,8)\{ 1  ; 2, 3 \}  ,139504  &  (927,1)\{ 1, 2 \}  ,2530204   \\
 42  &  (1229,1)\{ 1 \}  ,103  &  (381,2)\{ 1, 3 \}  ,1410  &  (451,2)\{ 3 \}  ,8152  &  (25,7)\{ 2 \}  ,139658  &  (2406,1)\{ 1  ; 3  ; 2 \}  ,2514753   \\
 43  &  (778,1)\{ 2 \}  ,125  &  (420,1)\{ 3 \}  ,1428  &  (700,1)\{ 2, 3 \}  ,9036  &  (778,1)\{ 2 \}  ,141021  &  (580,1)\{ 2, 3 \}  ,2521938   \\
 44  &  (2501,1)\{ 1  ; 2 \}  ,97  &  (94,5)\{ 1, 3  ; 2, 3 \}  ,1528  &  (1274,1)\{ 1  ; 3 \}  ,8486  &  (1599,2)\{ 3  ; 4  ; 1, 2 \}  ,141049  &  (966,1)\{ 1, 2  ; 1, 3, 4 \}  ,2515774   \\
 45  &  (421,3)\{ 1  ; 2 \}  ,116  &  (719,2)\{ 2 \}  ,1458  &  (1400,1)\{ 1  ; 2, 3 \}  ,8168  &  (558,1)\{ 3 \}  ,141752  &  (322,1)\{\}  ,2531308   \\
 46  &  (1642,1)\{ 1  ; 2 \}  ,101  &  (8,11)\{ 2 \}  ,1542  &  (14,11)\{ 2  ; 3 \}  ,8832  &  (924,1)\{ 4  ; 3 \}  ,140142  &  (1680,1)\{ 2  ; 4  ; 3 \}  ,2521700   \\
 47  &  (229,3)\{ 1, 2 \}  ,96  &  (14,9)\{ 3 \}  ,1528  &  (21,20)\{ 1  ; 2, 3  ; 3, 4 \}  ,8770  &  (930,1)\{ 4  ; 1 \}  ,140160  &  (306,1)\{\}  ,2545480   \\
 48  &  (1490,1)\{ 3  ; 1, 2 \}  ,96  &  (398,3)\{ 2  ; 3 \}  ,1640  &  (1890,1)\{ 2  ; 1  ; 4 \}  ,8006  &  (2538,1)\{ 1  ; 3  ; 2 \}  ,138845  &  (578,3)\{ 1  ; 3  ; 2 \}  ,2517253   \\
 49  &  (788,1)\{ 2 \}  ,102  &  (441,2)\{ 3 \}  ,1668  &  (350,1)\{\}  ,8636  &  (36,5)\{ 3 \}  ,145608  &  (68,3)\{\}  ,2543304   \\
 50  &  (922,1)\{ 2 \}  ,113  & \mathbf{ (1314,1)\{ 3  ; 1, 2 \}  ,1750}  &  (21,20)\{ 2  ; 1  ; 4 \}  ,8572  &  (2992,1)\{ 1  ; 3  ; 2 \}  ,140498  &  (606,1)\{ 1, 3 \}  ,2522604
 \end{array}
